A Cluster Expansion and the Decay of Correlations of the 1D Long-Range Ising Model at Low Temperatures

In this work, a convergent low-temperature cluster expansion of the one-dimensional long-range ferromagnetic Ising model with polynomial decay $\alpha\in (1,2]$ is developed; that is, $J(r)=r^{-\alpha}$. As an application, the $n$-point correlations are studied and the two-point correlation is shown to be algebraic with rate of decay exactly $\alpha$.

==> Fig_Psi-n-m-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Circle [id:dp6008652114838432] 
\draw   (55,60) .. controls (55,54.48) and (59.48,50) .. (65,50) .. controls (70.52,50) and (75,54.48) .. (75,60) .. controls (75,65.52) and (70.52,70) .. (65,70) .. controls (59.48,70) and (55,65.52) .. (55,60) -- cycle ;
%Shape: Circle [id:dp9072429328142787] 
\draw   (30,90) .. controls (30,84.48) and (34.48,80) .. (40,80) .. controls (45.52,80) and (50,84.48) .. (50,90) .. controls (50,95.52) and (45.52,100) .. (40,100) .. controls (34.48,100) and (30,95.52) .. (30,90) -- cycle ;
%Shape: Circle [id:dp999520873762247] 
\draw   (80,90) .. controls (80,84.48) and (84.48,80) .. (90,80) .. controls (95.52,80) and (100,84.48) .. (100,90) .. controls (100,95.52) and (95.52,100) .. (90,100) .. controls (84.48,100) and (80,95.52) .. (80,90) -- cycle ;
%Shape: Circle [id:dp545259549015374] 
\draw   (55,120) .. controls (55,114.48) and (59.48,110) .. (65,110) .. controls (70.52,110) and (75,114.48) .. (75,120) .. controls (75,125.52) and (70.52,130) .. (65,130) .. controls (59.48,130) and (55,125.52) .. (55,120) -- cycle ;
%Shape: Circle [id:dp5194030292087181] 
\draw   (30,150) .. controls (30,144.48) and (34.48,140) .. (40,140) .. controls (45.52,140) and (50,144.48) .. (50,150) .. controls (50,155.52) and (45.52,160) .. (40,160) .. controls (34.48,160) and (30,155.52) .. (30,150) -- cycle ;
%Shape: Circle [id:dp37565200742941385] 
\draw   (80,150) .. controls (80,144.48) and (84.48,140) .. (90,140) .. controls (95.52,140) and (100,144.48) .. (100,150) .. controls (100,155.52) and (95.52,160) .. (90,160) .. controls (84.48,160) and (80,155.52) .. (80,150) -- cycle ;
%Straight Lines [id:da1878072966915687] 
\draw    (40,100) -- (65,110) ;
%Straight Lines [id:da31397218935721205] 
\draw    (65,130) -- (90,140) ;
%Straight Lines [id:da261072420903009] 
\draw    (65,130) -- (40,140) ;
%Straight Lines [id:da9063140639802144] 
\draw    (65,70) -- (90,80) ;
%Straight Lines [id:da16906903019569663] 
\draw    (65,70) -- (40,80) ;
%Shape: Circle [id:dp8543930570976644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265.56,60.33) .. controls (265.56,54.81) and (270.04,50.33) .. (275.56,50.33) .. controls (281.08,50.33) and (285.56,54.81) .. (285.56,60.33) .. controls (285.56,65.86) and (281.08,70.33) .. (275.56,70.33) .. controls (270.04,70.33) and (265.56,65.86) .. (265.56,60.33) -- cycle ;
%Shape: Circle [id:dp20997247333319757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240.56,90.33) .. controls (240.56,84.81) and (245.04,80.33) .. (250.56,80.33) .. controls (256.08,80.33) and (260.56,84.81) .. (260.56,90.33) .. controls (260.56,95.86) and (256.08,100.33) .. (250.56,100.33) .. controls (245.04,100.33) and (240.56,95.86) .. (240.56,90.33) -- cycle ;
%Shape: Circle [id:dp25744446520488284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265.56,120.33) .. controls (265.56,114.81) and (270.04,110.33) .. (275.56,110.33) .. controls (281.08,110.33) and (285.56,114.81) .. (285.56,120.33) .. controls (285.56,125.86) and (281.08,130.33) .. (275.56,130.33) .. controls (270.04,130.33) and (265.56,125.86) .. (265.56,120.33) -- cycle ;
%Shape: Circle [id:dp4665086628692394] 
\draw   (290.56,150.33) .. controls (290.56,144.81) and (295.04,140.33) .. (300.56,140.33) .. controls (306.08,140.33) and (310.56,144.81) .. (310.56,150.33) .. controls (310.56,155.86) and (306.08,160.33) .. (300.56,160.33) .. controls (295.04,160.33) and (290.56,155.86) .. (290.56,150.33) -- cycle ;
%Straight Lines [id:da2911885111931666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.56,100.33) -- (275.56,110.33) ;
%Straight Lines [id:da6981038522512357] 
\draw    (275.56,130.33) -- (300.56,140.33) ;
%Straight Lines [id:da10390193555286886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.56,70.33) -- (250.56,80.33) ;
%Shape: Rectangle [id:dp5289623325105837] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20,40) -- (320,40) -- (320,170) -- (20,170) -- cycle ;
%Straight Lines [id:da32484234657121924] 
\draw    (120,100) -- (193,100) -- (217.5,100) ;
\draw [shift={(219.5,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (97,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$T$};
% Text Node
\draw (60,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (85,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (35,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (60,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (35,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (85,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (153.5,108.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Psi _{6,2}$};
% Text Node
\draw (270.56,53.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (245.56,83.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (271.56,113.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (295.56,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (214,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T[ 2]$};


\end{tikzpicture}

==> Fig_T-underlineT-correspondence.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Shape: Circle [id:dp6008652114838432] 
\draw   (200,50) .. controls (200,44.48) and (204.48,40) .. (210,40) .. controls (215.52,40) and (220,44.48) .. (220,50) .. controls (220,55.52) and (215.52,60) .. (210,60) .. controls (204.48,60) and (200,55.52) .. (200,50) -- cycle ;
%Shape: Circle [id:dp9072429328142787] 
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
%Shape: Circle [id:dp999520873762247] 
\draw   (120,50) .. controls (120,44.48) and (124.48,40) .. (130,40) .. controls (135.52,40) and (140,44.48) .. (140,50) .. controls (140,55.52) and (135.52,60) .. (130,60) .. controls (124.48,60) and (120,55.52) .. (120,50) -- cycle ;
%Shape: Circle [id:dp545259549015374] 
\draw   (40,90) .. controls (40,84.48) and (44.48,80) .. (50,80) .. controls (55.52,80) and (60,84.48) .. (60,90) .. controls (60,95.52) and (55.52,100) .. (50,100) .. controls (44.48,100) and (40,95.52) .. (40,90) -- cycle ;
%Shape: Circle [id:dp5194030292087181] 
\draw   (160,90) .. controls (160,84.48) and (164.48,80) .. (170,80) .. controls (175.52,80) and (180,84.48) .. (180,90) .. controls (180,95.52) and (175.52,100) .. (170,100) .. controls (164.48,100) and (160,95.52) .. (160,90) -- cycle ;
%Shape: Circle [id:dp37565200742941385] 
\draw   (80,50) .. controls (80,44.48) and (84.48,40) .. (90,40) .. controls (95.52,40) and (100,44.48) .. (100,50) .. controls (100,55.52) and (95.52,60) .. (90,60) .. controls (84.48,60) and (80,55.52) .. (80,50) -- cycle ;
%Straight Lines [id:da1878072966915687] 
\draw    (90,60) -- (90,80) ;
%Straight Lines [id:da31397218935721205] 
\draw    (100,50) -- (120,50) ;
%Straight Lines [id:da261072420903009] 
\draw    (80,90) -- (60,90) ;
%Straight Lines [id:da9063140639802144] 
\draw    (180,50) -- (200,50) ;
%Straight Lines [id:da16906903019569663] 
\draw    (160,50) -- (140,50) ;
%Shape: Circle [id:dp9305324958967045] 
\draw   (240,50) .. controls (240,44.48) and (244.48,40) .. (250,40) .. controls (255.52,40) and (260,44.48) .. (260,50) .. controls (260,55.52) and (255.52,60) .. (250,60) .. controls (244.48,60) and (240,55.52) .. (240,50) -- cycle ;
%Shape: Circle [id:dp7062824221024314] 
\draw   (80,90) .. controls (80,84.48) and (84.48,80) .. (90,80) .. controls (95.52,80) and (100,84.48) .. (100,90) .. controls (100,95.52) and (95.52,100) .. (90,100) .. controls (84.48,100) and (80,95.52) .. (80,90) -- cycle ;
%Straight Lines [id:da8338791255179668] 
\draw    (220,50) -- (240,50) ;
%Shape: Circle [id:dp4662219194251802] 
\draw   (120,90) .. controls (120,84.48) and (124.48,80) .. (130,80) .. controls (135.52,80) and (140,84.48) .. (140,90) .. controls (140,95.52) and (135.52,100) .. (130,100) .. controls (124.48,100) and (120,95.52) .. (120,90) -- cycle ;
%Straight Lines [id:da28740071305236425] 
\draw    (100,90) -- (120,90) ;
%Straight Lines [id:da49776348826799255] 
\draw    (210,60) -- (210,80) ;
%Straight Lines [id:da1457451624595304] 
\draw    (170,60) -- (170,80) ;
%Shape: Circle [id:dp6684355698843598] 
\draw   (200,90) .. controls (200,84.48) and (204.48,80) .. (210,80) .. controls (215.52,80) and (220,84.48) .. (220,90) .. controls (220,95.52) and (215.52,100) .. (210,100) .. controls (204.48,100) and (200,95.52) .. (200,90) -- cycle ;
%Shape: Circle [id:dp5320883459739966] 
\draw   (449,50) .. controls (449,44.48) and (453.48,40) .. (459,40) .. controls (464.52,40) and (469,44.48) .. (469,50) .. controls (469,55.52) and (464.52,60) .. (459,60) .. controls (453.48,60) and (449,55.52) .. (449,50) -- cycle ;
%Shape: Circle [id:dp6446868474193854] 
\draw   (409,50) .. controls (409,44.48) and (413.48,40) .. (419,40) .. controls (424.52,40) and (429,44.48) .. (429,50) .. controls (429,55.52) and (424.52,60) .. (419,60) .. controls (413.48,60) and (409,55.52) .. (409,50) -- cycle ;
%Shape: Circle [id:dp6059169202814062] 
\draw   (369,50) .. controls (369,44.48) and (373.48,40) .. (379,40) .. controls (384.52,40) and (389,44.48) .. (389,50) .. controls (389,55.52) and (384.52,60) .. (379,60) .. controls (373.48,60) and (369,55.52) .. (369,50) -- cycle ;
%Shape: Circle [id:dp33193550775466607] 
\draw   (329,50) .. controls (329,44.48) and (333.48,40) .. (339,40) .. controls (344.52,40) and (349,44.48) .. (349,50) .. controls (349,55.52) and (344.52,60) .. (339,60) .. controls (333.48,60) and (329,55.52) .. (329,50) -- cycle ;
%Straight Lines [id:da017323269931989627] 
\draw    (349,50) -- (369,50) ;
%Straight Lines [id:da11467361763172834] 
\draw    (429,50) -- (449,50) ;
%Straight Lines [id:da17595569379186327] 
\draw    (409,50) -- (389,50) ;
%Shape: Circle [id:dp6514843460533215] 
\draw   (40,180) .. controls (40,174.48) and (44.48,170) .. (50,170) .. controls (55.52,170) and (60,174.48) .. (60,180) .. controls (60,185.52) and (55.52,190) .. (50,190) .. controls (44.48,190) and (40,185.52) .. (40,180) -- cycle ;
%Shape: Circle [id:dp7366765502717949] 
\draw   (80,140) .. controls (80,134.48) and (84.48,130) .. (90,130) .. controls (95.52,130) and (100,134.48) .. (100,140) .. controls (100,145.52) and (95.52,150) .. (90,150) .. controls (84.48,150) and (80,145.52) .. (80,140) -- cycle ;
%Straight Lines [id:da3954201229994343] 
\draw    (90,150) -- (90,170) ;
%Straight Lines [id:da1911981170412409] 
\draw    (80,180) -- (60,180) ;
%Shape: Circle [id:dp8767456422222176] 
\draw   (80,180) .. controls (80,174.48) and (84.48,170) .. (90,170) .. controls (95.52,170) and (100,174.48) .. (100,180) .. controls (100,185.52) and (95.52,190) .. (90,190) .. controls (84.48,190) and (80,185.52) .. (80,180) -- cycle ;
%Shape: Circle [id:dp3507558344267082] 
\draw   (120,180) .. controls (120,174.48) and (124.48,170) .. (130,170) .. controls (135.52,170) and (140,174.48) .. (140,180) .. controls (140,185.52) and (135.52,190) .. (130,190) .. controls (124.48,190) and (120,185.52) .. (120,180) -- cycle ;
%Straight Lines [id:da3261916609353025] 
\draw    (100,180) -- (120,180) ;
%Shape: Circle [id:dp5679767044858398] 
\draw   (200,140) .. controls (200,134.48) and (204.48,130) .. (210,130) .. controls (215.52,130) and (220,134.48) .. (220,140) .. controls (220,145.52) and (215.52,150) .. (210,150) .. controls (204.48,150) and (200,145.52) .. (200,140) -- cycle ;
%Shape: Circle [id:dp3673906636988865] 
\draw   (320,140) .. controls (320,134.48) and (324.48,130) .. (330,130) .. controls (335.52,130) and (340,134.48) .. (340,140) .. controls (340,145.52) and (335.52,150) .. (330,150) .. controls (324.48,150) and (320,145.52) .. (320,140) -- cycle ;
%Straight Lines [id:da911341618726281] 
\draw    (330,150) -- (330,170) ;
%Shape: Circle [id:dp880153461527507] 
\draw   (320,180) .. controls (320,174.48) and (324.48,170) .. (330,170) .. controls (335.52,170) and (340,174.48) .. (340,180) .. controls (340,185.52) and (335.52,190) .. (330,190) .. controls (324.48,190) and (320,185.52) .. (320,180) -- cycle ;
%Shape: Circle [id:dp2871794399594966] 
\draw   (419,180) .. controls (419,174.48) and (423.48,170) .. (429,170) .. controls (434.52,170) and (439,174.48) .. (439,180) .. controls (439,185.52) and (434.52,190) .. (429,190) .. controls (423.48,190) and (419,185.52) .. (419,180) -- cycle ;
%Shape: Circle [id:dp8440888457797882] 
\draw   (439,140) .. controls (439,134.48) and (443.48,130) .. (449,130) .. controls (454.52,130) and (459,134.48) .. (459,140) .. controls (459,145.52) and (454.52,150) .. (449,150) .. controls (443.48,150) and (439,145.52) .. (439,140) -- cycle ;
%Straight Lines [id:da8478287711536698] 
\draw    (469,170) -- (449,150) ;
%Shape: Circle [id:dp3552103645347089] 
\draw   (459,180) .. controls (459,174.48) and (463.48,170) .. (469,170) .. controls (474.52,170) and (479,174.48) .. (479,180) .. controls (479,185.52) and (474.52,190) .. (469,190) .. controls (463.48,190) and (459,185.52) .. (459,180) -- cycle ;
%Straight Lines [id:da5461717093406009] 
\draw    (429,170) -- (449,150) ;
%Shape: Rectangle [id:dp09600768250681113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,120) -- (150,120) -- (150,199.99) -- (30,199.99) -- cycle ;
%Shape: Rectangle [id:dp8580931954710538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150,120) -- (270,120) -- (270,199.99) -- (150,199.99) -- cycle ;
%Shape: Rectangle [id:dp41710724506118635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,120) -- (390,120) -- (390,199.99) -- (270,199.99) -- cycle ;
%Shape: Rectangle [id:dp20906164339293287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (390,120) -- (510,120) -- (510,199.99) -- (390,199.99) -- cycle ;
%Shape: Rectangle [id:dp77339890996822] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,30) -- (270,30) -- (270,120) -- (30,120) -- cycle ;
%Shape: Rectangle [id:dp6624952619023508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,30) -- (510,30) -- (510,120) -- (270,120) -- cycle ;

% Text Node
\draw (42,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$T$};
% Text Node
\draw (205,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (125,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (165,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (45,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (165,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (85,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (245,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$7$};
% Text Node
\draw (85,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$9$};
% Text Node
\draw (121,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$10$};
% Text Node
\draw (205,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$8$};
% Text Node
\draw (291,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\underline{T}$};
% Text Node
\draw (454,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (374,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (414,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (334,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (42,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$T_{1}$};
% Text Node
\draw (45,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (85,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (85,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$9$};
% Text Node
\draw (121,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$10$};
% Text Node
\draw (161,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$T_{2}$};
% Text Node
\draw (205,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (282,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$T_{3}$};
% Text Node
\draw (325,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (325,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (401,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$T_{4}$};
% Text Node
\draw (424,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$7$};
% Text Node
\draw (444,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (464,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$8$};
% Text Node
\draw (297,83.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{n} =4,\ \underline{\varphi }( 2) =6,\ \underline{\varphi }( 3) =3$};


\end{tikzpicture}

==> Fig_boundary-of-a-partition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4235896411914366] 
\draw    (20,90.38) -- (340.17,90.38) ;
%Straight Lines [id:da0492269282900788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (30.25,80.31) -- (30.25,100.6) ;
%Straight Lines [id:da5685910615128129] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (100.25,80.31) -- (100.25,100.6) ;
%Straight Lines [id:da45575913580813143] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (90.25,80.31) -- (90.25,100.6) ;
%Straight Lines [id:da39361816733405375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (180.25,80.31) -- (180.25,100.6) ;
%Straight Lines [id:da7686816251968049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (220.25,80.31) -- (220.25,100.6) ;
%Straight Lines [id:da2648278343402335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (230.25,80.31) -- (230.25,100.6) ;
%Straight Lines [id:da7939632294055583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (260.25,80.31) -- (260.25,100.6) ;
%Straight Lines [id:da8520555881168088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (330.25,80.31) -- (330.25,100.6) ;
%Straight Lines [id:da468535495992791] 
\draw    (20,140.37) -- (340.17,140.37) ;
%Straight Lines [id:da5375672963206937] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (30.25,130.3) -- (30.25,150.59) ;
%Straight Lines [id:da2543058230306202] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (180.25,130.3) -- (180.25,150.59) ;
%Straight Lines [id:da24495921847680158] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (220.25,130.3) -- (220.25,150.59) ;
%Straight Lines [id:da7842213124980054] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (230.25,130.3) -- (230.25,150.59) ;
%Straight Lines [id:da833323733480602] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (260.25,130.3) -- (260.25,150.59) ;
%Straight Lines [id:da21560039122339492] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (330.25,130.3) -- (330.25,150.59) ;
%Shape: Rectangle [id:dp3884249426756994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10,75) -- (380,75) -- (380,160) -- (10,160) -- cycle ;

% Text Node
\draw (352,83.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (352,133.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \Gamma $};
% Text Node
\draw (35,93.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (105,93.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (235,93.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma _{3}$};


\end{tikzpicture}

==> Fig_forest-of-polymers.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4235896411914366] 
\draw    (20,30.38) -- (380.2,30.38) ;
%Straight Lines [id:da0492269282900788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (30.25,20.31) -- (30.25,40.6) ;
%Straight Lines [id:da5685910615128129] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (131.25,20.31) -- (131.25,40.6) ;
%Straight Lines [id:da45575913580813143] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (50.25,20.31) -- (50.25,40.6) ;
%Straight Lines [id:da39361816733405375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (170.25,20.31) -- (170.25,40.6) ;
%Straight Lines [id:da7686816251968049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (190.25,20.31) -- (190.25,40.6) ;
%Straight Lines [id:da2648278343402335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (210.25,20.31) -- (210.25,40.6) ;
%Straight Lines [id:da7939632294055583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230.25,20.31) -- (230.25,40.6) ;
%Straight Lines [id:da8520555881168088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (330.25,20.31) -- (330.25,40.6) ;
%Straight Lines [id:da2196505162795226] 
\draw [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (70.25,20.31) -- (70.25,40.6) ;
%Straight Lines [id:da07162919326254324] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (150.25,20.31) -- (150.25,40.6) ;
%Straight Lines [id:da7512193338001492] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (110.25,20.31) -- (110.25,40.6) ;
%Straight Lines [id:da466233386722095] 
\draw [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (90.25,20.31) -- (90.25,40.6) ;
%Straight Lines [id:da6577615633154573] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (270.25,20.31) -- (270.25,40.6) ;
%Straight Lines [id:da44044026021911764] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (250.25,20.31) -- (250.25,40.6) ;
%Straight Lines [id:da18801153128676795] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (290.25,20.31) -- (290.25,40.6) ;
%Straight Lines [id:da23173487327746267] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (310.25,20.31) -- (310.25,40.6) ;
%Straight Lines [id:da03650045564642923] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (350.25,20.31) -- (350.25,40.6) ;
%Straight Lines [id:da38321083560926705] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (370.25,20.31) -- (370.25,40.6) ;
%Rounded Rect [id:dp5285090374578691] 
\draw  [color={rgb, 255:red, 176; green, 10; blue, 140 }  ,draw opacity=1 ] (48.67,85.3) .. controls (48.67,83.2) and (50.37,81.5) .. (52.47,81.5) -- (89.97,81.5) .. controls (92.07,81.5) and (93.77,83.2) .. (93.77,85.3) -- (93.77,96.7) .. controls (93.77,98.8) and (92.07,100.5) .. (89.97,100.5) -- (52.47,100.5) .. controls (50.37,100.5) and (48.67,98.8) .. (48.67,96.7) -- cycle ;
%Rounded Rect [id:dp9920731796406296] 
\draw  [color={rgb, 255:red, 192; green, 129; blue, 38 }  ,draw opacity=1 ] (24.67,124.3) .. controls (24.67,122.2) and (26.37,120.5) .. (28.47,120.5) -- (67.4,120.5) .. controls (69.5,120.5) and (71.2,122.2) .. (71.2,124.3) -- (71.2,135.7) .. controls (71.2,137.8) and (69.5,139.5) .. (67.4,139.5) -- (28.47,139.5) .. controls (26.37,139.5) and (24.67,137.8) .. (24.67,135.7) -- cycle ;
%Rounded Rect [id:dp2692486982548644] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (112.67,85.3) .. controls (112.67,83.2) and (114.37,81.5) .. (116.47,81.5) -- (137.87,81.5) .. controls (139.97,81.5) and (141.67,83.2) .. (141.67,85.3) -- (141.67,96.7) .. controls (141.67,98.8) and (139.97,100.5) .. (137.87,100.5) -- (116.47,100.5) .. controls (114.37,100.5) and (112.67,98.8) .. (112.67,96.7) -- cycle ;
%Rounded Rect [id:dp9674026475517842] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (88.67,124.3) .. controls (88.67,122.2) and (90.37,120.5) .. (92.47,120.5) -- (113.87,120.5) .. controls (115.97,120.5) and (117.67,122.2) .. (117.67,124.3) -- (117.67,135.7) .. controls (117.67,137.8) and (115.97,139.5) .. (113.87,139.5) -- (92.47,139.5) .. controls (90.37,139.5) and (88.67,137.8) .. (88.67,135.7) -- cycle ;
%Rounded Rect [id:dp6248480685614858] 
\draw  [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ] (41.2,165.3) .. controls (41.2,163.2) and (42.9,161.5) .. (45,161.5) -- (63.4,161.5) .. controls (65.5,161.5) and (67.2,163.2) .. (67.2,165.3) -- (67.2,176.7) .. controls (67.2,178.8) and (65.5,180.5) .. (63.4,180.5) -- (45,180.5) .. controls (42.9,180.5) and (41.2,178.8) .. (41.2,176.7) -- cycle ;
%Straight Lines [id:da15629414761069982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (63.67,100.67) -- (51.54,120.23) ;
%Straight Lines [id:da8746863644778852] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (52.97,139.37) -- (57.4,161.45) ;
%Straight Lines [id:da421179788360304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.89,100.11) -- (102.13,120.83) ;
%Rounded Rect [id:dp061007173146460536] 
\draw  [color={rgb, 255:red, 176; green, 10; blue, 140 }  ,draw opacity=1 ] (175.67,85.3) .. controls (175.67,83.2) and (177.37,81.5) .. (179.47,81.5) -- (216.63,81.5) .. controls (218.73,81.5) and (220.43,83.2) .. (220.43,85.3) -- (220.43,96.7) .. controls (220.43,98.8) and (218.73,100.5) .. (216.63,100.5) -- (179.47,100.5) .. controls (177.37,100.5) and (175.67,98.8) .. (175.67,96.7) -- cycle ;
%Rounded Rect [id:dp4324087947387454] 
\draw  [color={rgb, 255:red, 170; green, 156; blue, 36 }  ,draw opacity=1 ] (165.67,124.3) .. controls (165.67,122.2) and (167.37,120.5) .. (169.47,120.5) -- (225.77,120.5) .. controls (227.87,120.5) and (229.57,122.2) .. (229.57,124.3) -- (229.57,135.7) .. controls (229.57,137.8) and (227.87,139.5) .. (225.77,139.5) -- (169.47,139.5) .. controls (167.37,139.5) and (165.67,137.8) .. (165.67,135.7) -- cycle ;
%Rounded Rect [id:dp3265326259350574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (239.67,85.3) .. controls (239.67,83.2) and (241.37,81.5) .. (243.47,81.5) -- (264.87,81.5) .. controls (266.97,81.5) and (268.67,83.2) .. (268.67,85.3) -- (268.67,96.7) .. controls (268.67,98.8) and (266.97,100.5) .. (264.87,100.5) -- (243.47,100.5) .. controls (241.37,100.5) and (239.67,98.8) .. (239.67,96.7) -- cycle ;
%Rounded Rect [id:dp44867530512662523] 
\draw  [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ] (187.2,165.3) .. controls (187.2,163.2) and (188.9,161.5) .. (191,161.5) -- (210.11,161.5) .. controls (212.21,161.5) and (213.91,163.2) .. (213.91,165.3) -- (213.91,176.7) .. controls (213.91,178.8) and (212.21,180.5) .. (210.11,180.5) -- (191,180.5) .. controls (188.9,180.5) and (187.2,178.8) .. (187.2,176.7) -- cycle ;
%Straight Lines [id:da035122168452555114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.67,100.67) -- (200.9,120.35) ;
%Straight Lines [id:da09283798090042328] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (201.17,139.83) -- (201.17,161.35) ;
%Rounded Rect [id:dp3499698172284257] 
\draw  [color={rgb, 255:red, 142; green, 55; blue, 169 }  ,draw opacity=1 ] (309.24,85.3) .. controls (309.24,83.2) and (310.94,81.5) .. (313.04,81.5) -- (368.11,81.5) .. controls (370.21,81.5) and (371.91,83.2) .. (371.91,85.3) -- (371.91,96.7) .. controls (371.91,98.8) and (370.21,100.5) .. (368.11,100.5) -- (313.04,100.5) .. controls (310.94,100.5) and (309.24,98.8) .. (309.24,96.7) -- cycle ;
%Rounded Rect [id:dp4079649729929691] 
\draw  [color={rgb, 255:red, 170; green, 156; blue, 36 }  ,draw opacity=1 ] (309.06,124.3) .. controls (309.06,122.2) and (310.76,120.5) .. (312.86,120.5) -- (368.4,120.5) .. controls (370.5,120.5) and (372.2,122.2) .. (372.2,124.3) -- (372.2,135.7) .. controls (372.2,137.8) and (370.5,139.5) .. (368.4,139.5) -- (312.86,139.5) .. controls (310.76,139.5) and (309.06,137.8) .. (309.06,135.7) -- cycle ;
%Rounded Rect [id:dp591235724712328] 
\draw  [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ] (330.2,165.3) .. controls (330.2,163.2) and (331.9,161.5) .. (334,161.5) -- (352.97,161.5) .. controls (355.07,161.5) and (356.77,163.2) .. (356.77,165.3) -- (356.77,176.7) .. controls (356.77,178.8) and (355.07,180.5) .. (352.97,180.5) -- (334,180.5) .. controls (331.9,180.5) and (330.2,178.8) .. (330.2,176.7) -- cycle ;
%Straight Lines [id:da9071470772108974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.67,100.67) -- (343.9,120.35) ;
%Straight Lines [id:da01922076732883571] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (344.17,139.83) -- (344.17,161.35) ;
%Shape: Rectangle [id:dp2605187299723448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10,10) -- (390,10) -- (390,190.72) -- (10,190.72) -- cycle ;

% Text Node
\draw (21.6,42) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (40.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (60.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 28; blue, 222 }  ,opacity=1 ]  {$\gamma _{3}$};
% Text Node
\draw (180.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma _{4}$};
% Text Node
\draw (241.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\gamma _{5}$};
% Text Node
\draw (280.98,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\gamma _{6}$};
% Text Node
\draw (28,82.2) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (48.67,83.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 176; green, 10; blue, 140 }  ,opacity=1 ]  {$\{\gamma _{1} ,\gamma _{7}\}$};
% Text Node
\draw (112.8,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\{\gamma _{4}\}$};
% Text Node
\draw (25.4,122.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 192; green, 129; blue, 38 }  ,opacity=1 ]  {$\{\gamma _{2} ,\gamma _{5}\}$};
% Text Node
\draw (39.8,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 28; blue, 222 }  ,opacity=1 ]  {$\{\gamma _{3}\}$};
% Text Node
\draw (88.8,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\{\gamma _{6}\}$};
% Text Node
\draw (340.98,41.95) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\gamma _{7}$};
% Text Node
\draw (152,82.2) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (175.67,83.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 176; green, 10; blue, 140 }  ,opacity=1 ]  {$\{\gamma _{1} ,\gamma _{7}\}$};
% Text Node
\draw (239.8,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\{\gamma _{4}\}$};
% Text Node
\draw (166.4,122.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 170; green, 156; blue, 36 }  ,opacity=1 ]  {$\{\gamma _{2} ,\gamma _{5} ,\gamma _{6}\}$};
% Text Node
\draw (185.8,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 28; blue, 222 }  ,opacity=1 ]  {$\{\gamma _{3}\}$};
% Text Node
\draw (62.46,106.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (97.46,106.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (187.46,106.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (55.46,146.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (187.46,146.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (282,82.2) node [anchor=north west][inner sep=0.75pt]    {$X_{\Gamma }$};
% Text Node
\draw (308.67,82.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 142; green, 55; blue, 169 }  ,opacity=1 ]  {$\{\gamma _{1} ,\gamma _{4} ,\gamma _{7}\}$};
% Text Node
\draw (309.4,122.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 170; green, 156; blue, 36 }  ,opacity=1 ]  {$\{\gamma _{2} ,\gamma _{5} ,\gamma _{6}\}$};
% Text Node
\draw (328.8,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 28; blue, 222 }  ,opacity=1 ]  {$\{\gamma _{3}\}$};
% Text Node
\draw (329.46,106.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (330.46,146.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};


\end{tikzpicture}

==> Fig_forest-of-polymers2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4235896411914366] 
\draw    (40,30.38) -- (280,30.38) ;
%Straight Lines [id:da0492269282900788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50.25,20.31) -- (50.25,40.6) ;
%Straight Lines [id:da5685910615128129] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (151.25,20.31) -- (151.25,40.6) ;
%Straight Lines [id:da45575913580813143] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (70.25,20.31) -- (70.25,40.6) ;
%Straight Lines [id:da39361816733405375] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (190.25,20.31) -- (190.25,40.6) ;
%Straight Lines [id:da7686816251968049] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210.25,20.31) -- (210.25,40.6) ;
%Straight Lines [id:da2648278343402335] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (230.25,20.31) -- (230.25,40.6) ;
%Straight Lines [id:da7939632294055583] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (250.25,20.31) -- (250.25,40.6) ;
%Straight Lines [id:da2196505162795226] 
\draw [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (90.25,20.31) -- (90.25,40.6) ;
%Straight Lines [id:da07162919326254324] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (170.25,20.31) -- (170.25,40.6) ;
%Straight Lines [id:da7512193338001492] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (130.25,20.31) -- (130.25,40.6) ;
%Straight Lines [id:da466233386722095] 
\draw [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (110.25,20.31) -- (110.25,40.6) ;
%Straight Lines [id:da44044026021911764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (270.25,20.31) -- (270.25,40.6) ;
%Shape: Rectangle [id:dp2605187299723448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10,10) -- (310,10) -- (310,190) -- (10,190) -- cycle ;
%Rounded Rect [id:dp8613080495809863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (230.2,84.3) .. controls (230.2,82.2) and (231.9,80.5) .. (234,80.5) -- (252.4,80.5) .. controls (254.5,80.5) and (256.2,82.2) .. (256.2,84.3) -- (256.2,95.7) .. controls (256.2,97.8) and (254.5,99.5) .. (252.4,99.5) -- (234,99.5) .. controls (231.9,99.5) and (230.2,97.8) .. (230.2,95.7) -- cycle ;
%Rounded Rect [id:dp1157063166875093] 
\draw  [color={rgb, 255:red, 192; green, 127; blue, 39 }  ,draw opacity=1 ] (222.4,123.3) .. controls (222.4,121.2) and (224.1,119.5) .. (226.2,119.5) -- (262.33,119.5) .. controls (264.43,119.5) and (266.13,121.2) .. (266.13,123.3) -- (266.13,134.7) .. controls (266.13,136.8) and (264.43,138.5) .. (262.33,138.5) -- (226.2,138.5) .. controls (224.1,138.5) and (222.4,136.8) .. (222.4,134.7) -- cycle ;
%Rounded Rect [id:dp16405811117410773] 
\draw  [color={rgb, 255:red, 161; green, 86; blue, 224 }  ,draw opacity=1 ] (197.4,163.3) .. controls (197.4,161.2) and (199.1,159.5) .. (201.2,159.5) -- (237.33,159.5) .. controls (239.43,159.5) and (241.13,161.2) .. (241.13,163.3) -- (241.13,174.7) .. controls (241.13,176.8) and (239.43,178.5) .. (237.33,178.5) -- (201.2,178.5) .. controls (199.1,178.5) and (197.4,176.8) .. (197.4,174.7) -- cycle ;
%Rounded Rect [id:dp26843309417690775] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (263.4,163.3) .. controls (263.4,161.2) and (265.1,159.5) .. (267.2,159.5) -- (285.6,159.5) .. controls (287.7,159.5) and (289.4,161.2) .. (289.4,163.3) -- (289.4,174.7) .. controls (289.4,176.8) and (287.7,178.5) .. (285.6,178.5) -- (267.2,178.5) .. controls (265.1,178.5) and (263.4,176.8) .. (263.4,174.7) -- cycle ;
%Straight Lines [id:da15133304366720324] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (243,99.5) -- (243,119.57) ;
%Straight Lines [id:da17659472112142283] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (235.13,138.93) -- (218.32,159.02) ;
%Straight Lines [id:da7573372359862837] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (254.13,138.55) -- (275.32,159.3) ;
%Rounded Rect [id:dp17592265519410943] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (82.28,84.3) .. controls (82.28,82.2) and (83.98,80.5) .. (86.08,80.5) -- (104.48,80.5) .. controls (106.57,80.5) and (108.28,82.2) .. (108.28,84.3) -- (108.28,95.7) .. controls (108.28,97.8) and (106.57,99.5) .. (104.48,99.5) -- (86.08,99.5) .. controls (83.98,99.5) and (82.28,97.8) .. (82.28,95.7) -- cycle ;
%Rounded Rect [id:dp8998503731844283] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (53.48,123.3) .. controls (53.48,121.2) and (55.18,119.5) .. (57.28,119.5) -- (75.68,119.5) .. controls (77.77,119.5) and (79.48,121.2) .. (79.48,123.3) -- (79.48,134.7) .. controls (79.48,136.8) and (77.77,138.5) .. (75.68,138.5) -- (57.28,138.5) .. controls (55.18,138.5) and (53.48,136.8) .. (53.48,134.7) -- cycle ;
%Rounded Rect [id:dp17679487452520104] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (110.48,123.3) .. controls (110.48,121.2) and (112.18,119.5) .. (114.28,119.5) -- (132.68,119.5) .. controls (134.77,119.5) and (136.48,121.2) .. (136.48,123.3) -- (136.48,134.7) .. controls (136.48,136.8) and (134.77,138.5) .. (132.68,138.5) -- (114.28,138.5) .. controls (112.18,138.5) and (110.48,136.8) .. (110.48,134.7) -- cycle ;
%Rounded Rect [id:dp17279742990447433] 
\draw  [color={rgb, 255:red, 248; green, 28; blue, 222 }  ,draw opacity=1 ] (31.48,163.3) .. controls (31.48,161.2) and (33.18,159.5) .. (35.28,159.5) -- (53.68,159.5) .. controls (55.77,159.5) and (57.48,161.2) .. (57.48,163.3) -- (57.48,174.7) .. controls (57.48,176.8) and (55.77,178.5) .. (53.68,178.5) -- (35.28,178.5) .. controls (33.18,178.5) and (31.48,176.8) .. (31.48,174.7) -- cycle ;
%Rounded Rect [id:dp4617697555960685] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (73.48,163.3) .. controls (73.48,161.2) and (75.18,159.5) .. (77.28,159.5) -- (95.68,159.5) .. controls (97.77,159.5) and (99.48,161.2) .. (99.48,163.3) -- (99.48,174.7) .. controls (99.48,176.8) and (97.77,178.5) .. (95.68,178.5) -- (77.28,178.5) .. controls (75.18,178.5) and (73.48,176.8) .. (73.48,174.7) -- cycle ;
%Rounded Rect [id:dp04632548327419239] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (132.48,163.3) .. controls (132.48,161.2) and (134.18,159.5) .. (136.28,159.5) -- (154.68,159.5) .. controls (156.77,159.5) and (158.48,161.2) .. (158.48,163.3) -- (158.48,174.7) .. controls (158.48,176.8) and (156.77,178.5) .. (154.68,178.5) -- (136.28,178.5) .. controls (134.18,178.5) and (132.48,176.8) .. (132.48,174.7) -- cycle ;
%Straight Lines [id:da6520064896988987] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (86.08,99.5) -- (66.41,119) ;
%Straight Lines [id:da282735812163199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (101.08,99.83) -- (123.41,119.23) ;
%Straight Lines [id:da4258013384125844] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (60.21,138.93) -- (43.4,159.02) ;
%Straight Lines [id:da9693968134424712] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (69.49,138.41) -- (86.4,159.3) ;
%Straight Lines [id:da6070338554234953] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (123.21,138.55) -- (144.4,159.3) ;

% Text Node
\draw (41.6,42) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (64.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (91.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 28; blue, 222 }  ,opacity=1 ]  {$\gamma _{3}$};
% Text Node
\draw (131.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma _{4}$};
% Text Node
\draw (182.8,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\gamma _{5}$};
% Text Node
\draw (210.98,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\gamma _{6}$};
% Text Node
\draw (22,82.2) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (188,82.2) node [anchor=north west][inner sep=0.75pt]    {$X_{\Gamma }$};
% Text Node
\draw (229,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\{\gamma _{1}\}$};
% Text Node
\draw (221,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 192; green, 127; blue, 39 }  ,opacity=1 ]  {$\{\gamma _{2} ,\gamma _{5}\}$};
% Text Node
\draw (196,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 161; green, 86; blue, 224 }  ,opacity=1 ]  {$\{\gamma _{3} ,\gamma _{4}\}$};
% Text Node
\draw (262,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\{\gamma _{6}\}$};
% Text Node
\draw (227.46,105.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (209.46,145.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (271.46,146.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\gamma _{5}$};
% Text Node
\draw (81.08,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\{\gamma _{1}\}$};
% Text Node
\draw (52.08,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\gamma _{2}\}$};
% Text Node
\draw (109.08,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\{\gamma _{5}\}$};
% Text Node
\draw (30.08,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 28; blue, 222 }  ,opacity=1 ]  {$\{\gamma _{3}\}$};
% Text Node
\draw (72.08,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\{\gamma _{4}\}$};
% Text Node
\draw (131.08,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$\{\gamma _{6}\}$};
% Text Node
\draw (57.53,105.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (117.94,105.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (34.53,145.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (82.53,145.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (140.53,146.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\gamma _{5}$};


\end{tikzpicture}

==> Fig_injecting-vertices-on-a-tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Circle [id:dp6008652114838432] 
\draw   (55,60) .. controls (55,54.48) and (59.48,50) .. (65,50) .. controls (70.52,50) and (75,54.48) .. (75,60) .. controls (75,65.52) and (70.52,70) .. (65,70) .. controls (59.48,70) and (55,65.52) .. (55,60) -- cycle ;
%Shape: Circle [id:dp9072429328142787] 
\draw   (30,90) .. controls (30,84.48) and (34.48,80) .. (40,80) .. controls (45.52,80) and (50,84.48) .. (50,90) .. controls (50,95.52) and (45.52,100) .. (40,100) .. controls (34.48,100) and (30,95.52) .. (30,90) -- cycle ;
%Shape: Circle [id:dp999520873762247] 
\draw   (80,90) .. controls (80,84.48) and (84.48,80) .. (90,80) .. controls (95.52,80) and (100,84.48) .. (100,90) .. controls (100,95.52) and (95.52,100) .. (90,100) .. controls (84.48,100) and (80,95.52) .. (80,90) -- cycle ;
%Shape: Circle [id:dp545259549015374] 
\draw   (55,120) .. controls (55,114.48) and (59.48,110) .. (65,110) .. controls (70.52,110) and (75,114.48) .. (75,120) .. controls (75,125.52) and (70.52,130) .. (65,130) .. controls (59.48,130) and (55,125.52) .. (55,120) -- cycle ;
%Shape: Circle [id:dp5194030292087181] 
\draw   (30,150) .. controls (30,144.48) and (34.48,140) .. (40,140) .. controls (45.52,140) and (50,144.48) .. (50,150) .. controls (50,155.52) and (45.52,160) .. (40,160) .. controls (34.48,160) and (30,155.52) .. (30,150) -- cycle ;
%Shape: Circle [id:dp37565200742941385] 
\draw   (80,150) .. controls (80,144.48) and (84.48,140) .. (90,140) .. controls (95.52,140) and (100,144.48) .. (100,150) .. controls (100,155.52) and (95.52,160) .. (90,160) .. controls (84.48,160) and (80,155.52) .. (80,150) -- cycle ;
%Straight Lines [id:da1878072966915687] 
\draw    (40,100) -- (65,110) ;
%Straight Lines [id:da31397218935721205] 
\draw    (65,130) -- (90,140) ;
%Straight Lines [id:da261072420903009] 
\draw    (65,130) -- (40,140) ;
%Straight Lines [id:da9063140639802144] 
\draw    (65,70) -- (90,80) ;
%Straight Lines [id:da16906903019569663] 
\draw    (65,70) -- (40,80) ;
%Curve Lines [id:da9145466437479379] 
\draw    (120,90) .. controls (159.6,60.3) and (179.6,118.81) .. (218.81,90.87) ;
\draw [shift={(220,90)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8543930570976644] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.56,60.33) .. controls (265.56,54.81) and (270.04,50.33) .. (275.56,50.33) .. controls (281.08,50.33) and (285.56,54.81) .. (285.56,60.33) .. controls (285.56,65.86) and (281.08,70.33) .. (275.56,70.33) .. controls (270.04,70.33) and (265.56,65.86) .. (265.56,60.33) -- cycle ;
%Shape: Circle [id:dp20997247333319757] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.56,90.33) .. controls (240.56,84.81) and (245.04,80.33) .. (250.56,80.33) .. controls (256.08,80.33) and (260.56,84.81) .. (260.56,90.33) .. controls (260.56,95.86) and (256.08,100.33) .. (250.56,100.33) .. controls (245.04,100.33) and (240.56,95.86) .. (240.56,90.33) -- cycle ;
%Shape: Circle [id:dp7790061422088336] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (290.56,90.33) .. controls (290.56,84.81) and (295.04,80.33) .. (300.56,80.33) .. controls (306.08,80.33) and (310.56,84.81) .. (310.56,90.33) .. controls (310.56,95.86) and (306.08,100.33) .. (300.56,100.33) .. controls (295.04,100.33) and (290.56,95.86) .. (290.56,90.33) -- cycle ;
%Shape: Circle [id:dp25744446520488284] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.56,120.33) .. controls (265.56,114.81) and (270.04,110.33) .. (275.56,110.33) .. controls (281.08,110.33) and (285.56,114.81) .. (285.56,120.33) .. controls (285.56,125.86) and (281.08,130.33) .. (275.56,130.33) .. controls (270.04,130.33) and (265.56,125.86) .. (265.56,120.33) -- cycle ;
%Shape: Circle [id:dp4829652296189948] 
\draw   (240.56,150.33) .. controls (240.56,144.81) and (245.04,140.33) .. (250.56,140.33) .. controls (256.08,140.33) and (260.56,144.81) .. (260.56,150.33) .. controls (260.56,155.86) and (256.08,160.33) .. (250.56,160.33) .. controls (245.04,160.33) and (240.56,155.86) .. (240.56,150.33) -- cycle ;
%Shape: Circle [id:dp4665086628692394] 
\draw   (290.56,150.33) .. controls (290.56,144.81) and (295.04,140.33) .. (300.56,140.33) .. controls (306.08,140.33) and (310.56,144.81) .. (310.56,150.33) .. controls (310.56,155.86) and (306.08,160.33) .. (300.56,160.33) .. controls (295.04,160.33) and (290.56,155.86) .. (290.56,150.33) -- cycle ;
%Straight Lines [id:da2911885111931666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250.56,100.33) -- (275.56,110.33) ;
%Straight Lines [id:da6981038522512357] 
\draw    (275.56,130.33) -- (300.56,140.33) ;
%Straight Lines [id:da9160555688419657] 
\draw    (275.56,130.33) -- (250.56,140.33) ;
%Straight Lines [id:da41998150372766563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (275.56,70.33) -- (300.56,80.33) ;
%Straight Lines [id:da10390193555286886] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (275.56,70.33) -- (250.56,80.33) ;
%Shape: Rectangle [id:dp5289623325105837] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20,40) -- (320,40) -- (320,170) -- (20,170) -- cycle ;

% Text Node
\draw (134,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{w} =( \varOmega _{1} ,\varOmega _{2})$};
% Text Node
\draw (97,52.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (60,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (85,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (35,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (60,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (35,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (85,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (147,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$ \begin{array}{l}
\varphi ( 1) =4\\
\varphi ( 2) =3
\end{array}$};
% Text Node
\draw (270.56,53.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (245.56,83.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (267.56,115.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\varOmega _{1}$};
% Text Node
\draw (245.56,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (295.56,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (292.56,85.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\varOmega _{2}$};
% Text Node
\draw (214,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T[ \mathrm{Im}\varphi ]$};


\end{tikzpicture}

==> Fig_permutation-trick.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Rectangle [id:dp10540454790097253] 
\draw   (120,20) -- (135,20) -- (135,35) -- (120,35) -- cycle ;
%Shape: Rectangle [id:dp4466527597376516] 
\draw   (135,20) -- (150,20) -- (150,35) -- (135,35) -- cycle ;
%Shape: Rectangle [id:dp8264221447467971] 
\draw   (150,20) -- (165,20) -- (165,35) -- (150,35) -- cycle ;
%Shape: Rectangle [id:dp7403944870502067] 
\draw   (165,20) -- (180,20) -- (180,35) -- (165,35) -- cycle ;
%Shape: Rectangle [id:dp4551845393856937] 
\draw   (180,20) -- (195,20) -- (195,35) -- (180,35) -- cycle ;
%Shape: Rectangle [id:dp9298469214290223] 
\draw   (195,20) -- (210,20) -- (210,35) -- (195,35) -- cycle ;
%Shape: Rectangle [id:dp10114990025822934] 
\draw   (210,20) -- (225,20) -- (225,35) -- (210,35) -- cycle ;
%Shape: Rectangle [id:dp8667505424434924] 
\draw   (225,20) -- (240,20) -- (240,35) -- (225,35) -- cycle ;
%Shape: Rectangle [id:dp9650011367920144] 
\draw   (40,20) -- (55,20) -- (55,35) -- (40,35) -- cycle ;
%Shape: Rectangle [id:dp3147468650852633] 
\draw   (55,20) -- (70,20) -- (70,35) -- (55,35) -- cycle ;
%Shape: Rectangle [id:dp5597210141106365] 
\draw   (70,20) -- (85,20) -- (85,35) -- (70,35) -- cycle ;
%Shape: Rectangle [id:dp18264761339219526] 
\draw   (40,65) -- (55,65) -- (55,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp8989334333674732] 
\draw   (55,65) -- (70,65) -- (70,80) -- (55,80) -- cycle ;
%Shape: Rectangle [id:dp4864407475521134] 
\draw   (70,65) -- (85,65) -- (85,80) -- (70,80) -- cycle ;
%Shape: Rectangle [id:dp36591928501493787] 
\draw   (120,65) -- (135,65) -- (135,80) -- (120,80) -- cycle ;
%Shape: Rectangle [id:dp5275861492027076] 
\draw   (135,65) -- (150,65) -- (150,80) -- (135,80) -- cycle ;
%Shape: Rectangle [id:dp5789703741685589] 
\draw   (150,65) -- (165,65) -- (165,80) -- (150,80) -- cycle ;
%Shape: Rectangle [id:dp1316953913761496] 
\draw   (165,65) -- (180,65) -- (180,80) -- (165,80) -- cycle ;
%Shape: Rectangle [id:dp41122572299892823] 
\draw   (180,65) -- (195,65) -- (195,80) -- (180,80) -- cycle ;
%Shape: Rectangle [id:dp670298023366297] 
\draw   (195,65) -- (210,65) -- (210,80) -- (195,80) -- cycle ;
%Shape: Rectangle [id:dp9209401195693327] 
\draw   (210,65) -- (225,65) -- (225,80) -- (210,80) -- cycle ;
%Shape: Rectangle [id:dp5897967188304126] 
\draw   (225,65) -- (240,65) -- (240,80) -- (225,80) -- cycle ;
%Flowchart: Merge [id:dp3392679852692323] 
\draw   (40,40) -- (85,40) -- (62.5,60) -- cycle ;
%Flowchart: Merge [id:dp1246045426084339] 
\draw   (120,40) -- (240,40) -- (180,60) -- cycle ;
%Shape: Rectangle [id:dp49190092739322755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,10) -- (250,10) -- (250,90) -- (30,90) -- cycle ;

% Text Node
\draw (127.5,27.5) node  [font=\small]  {$a$};
% Text Node
\draw (142.5,27.5) node  [font=\small]  {$b$};
% Text Node
\draw (157.5,27.5) node  [font=\small]  {$c$};
% Text Node
\draw (172.5,27.5) node  [font=\small]  {$a$};
% Text Node
\draw (187.5,27.5) node  [font=\small]  {$a$};
% Text Node
\draw (202.5,27.5) node  [font=\small]  {$b$};
% Text Node
\draw (217.5,27.5) node  [font=\small]  {$b$};
% Text Node
\draw (232.5,27.5) node  [font=\small]  {$c$};
% Text Node
\draw (62.5,27.5) node  [font=\small]  {$a$};
% Text Node
\draw (77.5,27.5) node  [font=\small]  {$b$};
% Text Node
\draw (47.5,27.5) node  [font=\small]  {$c$};
% Text Node
\draw (62.5,72.5) node  [font=\small]  {$a$};
% Text Node
\draw (77.5,72.5) node  [font=\small]  {$b$};
% Text Node
\draw (47.5,72.5) node  [font=\small]  {$c$};
% Text Node
\draw (157.5,72.5) node  [font=\small]  {$a$};
% Text Node
\draw (217.5,72.5) node  [font=\small]  {$b$};
% Text Node
\draw (127.5,72.5) node  [font=\small]  {$c$};
% Text Node
\draw (187.5,72.5) node  [font=\small]  {$a$};
% Text Node
\draw (172.5,72.5) node  [font=\small]  {$a$};
% Text Node
\draw (202.5,72.5) node  [font=\small]  {$b$};
% Text Node
\draw (232.5,72.5) node  [font=\small]  {$b$};
% Text Node
\draw (142.5,72.5) node  [font=\small]  {$c$};
% Text Node
\draw (62.5,47) node  [font=\scriptsize]  {$\varphi $};
% Text Node
\draw (180,47) node  [font=\scriptsize]  {$\tilde{\varphi }$};


\end{tikzpicture}

==> Fig_positively-compatible.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7319529122435663] 
\draw    (40,110.38) -- (360.17,110.38) ;
%Straight Lines [id:da49425719882526076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50.25,100.31) -- (50.25,120.6) ;
%Straight Lines [id:da3346552328684005] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (120.25,100.31) -- (120.25,120.6) ;
%Straight Lines [id:da08519318648081564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (110.25,100.31) -- (110.25,120.6) ;
%Straight Lines [id:da7442756886234078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200.25,100.31) -- (200.25,120.6) ;
%Straight Lines [id:da49544737747436074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (240.25,100.31) -- (240.25,120.6) ;
%Straight Lines [id:da6638044611064281] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (250.25,100.31) -- (250.25,120.6) ;
%Straight Lines [id:da7451947228979215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280.25,100.31) -- (280.25,120.6) ;
%Straight Lines [id:da5889551052528839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (350.25,100.31) -- (350.25,120.6) ;
%Shape: Rectangle [id:dp27679993456832197] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,90) -- (390,90) -- (390,140) -- (30,140) -- cycle ;

% Text Node
\draw (372,103.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (55,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (125,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (255,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma _{3}$};


\end{tikzpicture}

==> Fig_star-trees.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,582); %set diagram left start at 0, and has height of 582

%Shape: Rectangle [id:dp22912420367473563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20,20) -- (360,20) -- (360,545) -- (20,545) -- cycle ;
%Straight Lines [id:da5336636974469713] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,40) -- (360,40) ;
%Shape: Circle [id:dp7221516755139494] 
\draw   (30,55) .. controls (30,49.48) and (34.48,45) .. (40,45) .. controls (45.52,45) and (50,49.48) .. (50,55) .. controls (50,60.52) and (45.52,65) .. (40,65) .. controls (34.48,65) and (30,60.52) .. (30,55) -- cycle ;
%Shape: Circle [id:dp759119129850193] 
\draw   (65,55) .. controls (65,49.48) and (69.48,45) .. (75,45) .. controls (80.52,45) and (85,49.48) .. (85,55) .. controls (85,60.52) and (80.52,65) .. (75,65) .. controls (69.48,65) and (65,60.52) .. (65,55) -- cycle ;
%Straight Lines [id:da8685489229760713] 
\draw    (50,55) -- (65,55) ;
%Straight Lines [id:da21199101694000066] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,70) -- (360,70) ;
%Straight Lines [id:da5597180280782682] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,90) -- (360,90) ;
%Shape: Circle [id:dp5029835213905539] 
\draw   (30,105) .. controls (30,99.48) and (34.48,95) .. (40,95) .. controls (45.52,95) and (50,99.48) .. (50,105) .. controls (50,110.52) and (45.52,115) .. (40,115) .. controls (34.48,115) and (30,110.52) .. (30,105) -- cycle ;
%Shape: Circle [id:dp14665099595680786] 
\draw   (70,105) .. controls (70,99.48) and (74.48,95) .. (80,95) .. controls (85.52,95) and (90,99.48) .. (90,105) .. controls (90,110.52) and (85.52,115) .. (80,115) .. controls (74.48,115) and (70,110.52) .. (70,105) -- cycle ;
%Straight Lines [id:da5485057865201864] 
\draw    (50,105) -- (60,115) ;
%Shape: Circle [id:dp9139760078817046] 
\draw   (50,125) .. controls (50,119.48) and (54.48,115) .. (60,115) .. controls (65.52,115) and (70,119.48) .. (70,125) .. controls (70,130.52) and (65.52,135) .. (60,135) .. controls (54.48,135) and (50,130.52) .. (50,125) -- cycle ;
%Straight Lines [id:da750503166842705] 
\draw    (60,115) -- (70,105) ;
%Shape: Circle [id:dp7674004796249515] 
\draw   (110,105) .. controls (110,99.48) and (114.48,95) .. (120,95) .. controls (125.52,95) and (130,99.48) .. (130,105) .. controls (130,110.52) and (125.52,115) .. (120,115) .. controls (114.48,115) and (110,110.52) .. (110,105) -- cycle ;
%Shape: Circle [id:dp30681094308182966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,105) .. controls (150,99.48) and (154.48,95) .. (160,95) .. controls (165.52,95) and (170,99.48) .. (170,105) .. controls (170,110.52) and (165.52,115) .. (160,115) .. controls (154.48,115) and (150,110.52) .. (150,105) -- cycle ;
%Straight Lines [id:da5457333408374067] 
\draw    (130,105) -- (150,105) ;
%Shape: Circle [id:dp261857279523368] 
\draw   (130,125) .. controls (130,119.48) and (134.48,115) .. (140,115) .. controls (145.52,115) and (150,119.48) .. (150,125) .. controls (150,130.52) and (145.52,135) .. (140,135) .. controls (134.48,135) and (130,130.52) .. (130,125) -- cycle ;
%Straight Lines [id:da08756078540250123] 
\draw    (140,115) -- (150,105) ;
%Shape: Circle [id:dp5775145474637888] 
\draw   (170,125) .. controls (170,119.48) and (174.48,115) .. (180,115) .. controls (185.52,115) and (190,119.48) .. (190,125) .. controls (190,130.52) and (185.52,135) .. (180,135) .. controls (174.48,135) and (170,130.52) .. (170,125) -- cycle ;
%Straight Lines [id:da05013614601950267] 
\draw    (170,105) -- (180,115) ;
%Straight Lines [id:da7535555409308724] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,140) -- (360,140) ;
%Straight Lines [id:da06118723400305148] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,160) -- (360,160) ;
%Shape: Circle [id:dp12647632448788115] 
\draw   (30,175) .. controls (30,169.48) and (34.48,165) .. (40,165) .. controls (45.52,165) and (50,169.48) .. (50,175) .. controls (50,180.52) and (45.52,185) .. (40,185) .. controls (34.48,185) and (30,180.52) .. (30,175) -- cycle ;
%Shape: Circle [id:dp21667677052877465] 
\draw   (70,175) .. controls (70,169.48) and (74.48,165) .. (80,165) .. controls (85.52,165) and (90,169.48) .. (90,175) .. controls (90,180.52) and (85.52,185) .. (80,185) .. controls (74.48,185) and (70,180.52) .. (70,175) -- cycle ;
%Straight Lines [id:da5452361751864365] 
\draw    (50,175) -- (60,185) ;
%Shape: Circle [id:dp8549969532842456] 
\draw   (50,195) .. controls (50,189.48) and (54.48,185) .. (60,185) .. controls (65.52,185) and (70,189.48) .. (70,195) .. controls (70,200.52) and (65.52,205) .. (60,205) .. controls (54.48,205) and (50,200.52) .. (50,195) -- cycle ;
%Straight Lines [id:da20092158211379096] 
\draw    (60,185) -- (70,175) ;
%Shape: Circle [id:dp14470062846565512] 
\draw   (120,175) .. controls (120,169.48) and (124.48,165) .. (130,165) .. controls (135.52,165) and (140,169.48) .. (140,175) .. controls (140,180.52) and (135.52,185) .. (130,185) .. controls (124.48,185) and (120,180.52) .. (120,175) -- cycle ;
%Shape: Circle [id:dp08540125366029072] 
\draw   (160,175) .. controls (160,169.48) and (164.48,165) .. (170,165) .. controls (175.52,165) and (180,169.48) .. (180,175) .. controls (180,180.52) and (175.52,185) .. (170,185) .. controls (164.48,185) and (160,180.52) .. (160,175) -- cycle ;
%Straight Lines [id:da6634378633567186] 
\draw    (140,175) -- (160,175) ;
%Shape: Circle [id:dp3690447385900154] 
\draw   (140,195) .. controls (140,189.48) and (144.48,185) .. (150,185) .. controls (155.52,185) and (160,189.48) .. (160,195) .. controls (160,200.52) and (155.52,205) .. (150,205) .. controls (144.48,205) and (140,200.52) .. (140,195) -- cycle ;
%Straight Lines [id:da5521977135100383] 
\draw    (150,185) -- (160,175) ;
%Shape: Circle [id:dp3649004319287972] 
\draw   (180,195) .. controls (180,189.48) and (184.48,185) .. (190,185) .. controls (195.52,185) and (200,189.48) .. (200,195) .. controls (200,200.52) and (195.52,205) .. (190,205) .. controls (184.48,205) and (180,200.52) .. (180,195) -- cycle ;
%Straight Lines [id:da2676220557301555] 
\draw    (180,175) -- (190,185) ;
%Shape: Circle [id:dp10394869303120824] 
\draw   (90,195) .. controls (90,189.48) and (94.48,185) .. (100,185) .. controls (105.52,185) and (110,189.48) .. (110,195) .. controls (110,200.52) and (105.52,205) .. (100,205) .. controls (94.48,205) and (90,200.52) .. (90,195) -- cycle ;
%Straight Lines [id:da8428755403477632] 
\draw    (90,175) -- (100,185) ;
%Shape: Circle [id:dp391356320170005] 
\draw   (210,175) .. controls (210,169.48) and (214.48,165) .. (220,165) .. controls (225.52,165) and (230,169.48) .. (230,175) .. controls (230,180.52) and (225.52,185) .. (220,185) .. controls (214.48,185) and (210,180.52) .. (210,175) -- cycle ;
%Shape: Circle [id:dp759491285378448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,175) .. controls (250,169.48) and (254.48,165) .. (260,165) .. controls (265.52,165) and (270,169.48) .. (270,175) .. controls (270,180.52) and (265.52,185) .. (260,185) .. controls (254.48,185) and (250,180.52) .. (250,175) -- cycle ;
%Straight Lines [id:da24878389921284905] 
\draw    (230,175) -- (250,175) ;
%Shape: Circle [id:dp689213610810485] 
\draw   (230,195) .. controls (230,189.48) and (234.48,185) .. (240,185) .. controls (245.52,185) and (250,189.48) .. (250,195) .. controls (250,200.52) and (245.52,205) .. (240,205) .. controls (234.48,205) and (230,200.52) .. (230,195) -- cycle ;
%Straight Lines [id:da306238280249721] 
\draw    (240,185) -- (250,175) ;
%Shape: Circle [id:dp7261216696193107] 
\draw   (270,195) .. controls (270,189.48) and (274.48,185) .. (280,185) .. controls (285.52,185) and (290,189.48) .. (290,195) .. controls (290,200.52) and (285.52,205) .. (280,205) .. controls (274.48,205) and (270,200.52) .. (270,195) -- cycle ;
%Straight Lines [id:da12284216096450606] 
\draw    (270,175) -- (280,185) ;
%Shape: Circle [id:dp31450695365815196] 
\draw   (290,175) .. controls (290,169.48) and (294.48,165) .. (300,165) .. controls (305.52,165) and (310,169.48) .. (310,175) .. controls (310,180.52) and (305.52,185) .. (300,185) .. controls (294.48,185) and (290,180.52) .. (290,175) -- cycle ;
%Straight Lines [id:da8077862286330809] 
\draw    (270,175) -- (290,175) ;
%Shape: Circle [id:dp36335107332720484] 
\draw   (30,225) .. controls (30,219.48) and (34.48,215) .. (40,215) .. controls (45.52,215) and (50,219.48) .. (50,225) .. controls (50,230.52) and (45.52,235) .. (40,235) .. controls (34.48,235) and (30,230.52) .. (30,225) -- cycle ;
%Shape: Circle [id:dp4725604683150407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,225) .. controls (70,219.48) and (74.48,215) .. (80,215) .. controls (85.52,215) and (90,219.48) .. (90,225) .. controls (90,230.52) and (85.52,235) .. (80,235) .. controls (74.48,235) and (70,230.52) .. (70,225) -- cycle ;
%Straight Lines [id:da8167114652986596] 
\draw    (50,225) -- (70,225) ;
%Shape: Circle [id:dp39069871416223256] 
\draw   (50,245) .. controls (50,239.48) and (54.48,235) .. (60,235) .. controls (65.52,235) and (70,239.48) .. (70,245) .. controls (70,250.52) and (65.52,255) .. (60,255) .. controls (54.48,255) and (50,250.52) .. (50,245) -- cycle ;
%Straight Lines [id:da011274077023918028] 
\draw    (60,235) -- (70,225) ;
%Shape: Circle [id:dp5127312044448775] 
\draw   (90,245) .. controls (90,239.48) and (94.48,235) .. (100,235) .. controls (105.52,235) and (110,239.48) .. (110,245) .. controls (110,250.52) and (105.52,255) .. (100,255) .. controls (94.48,255) and (90,250.52) .. (90,245) -- cycle ;
%Straight Lines [id:da8797766709068623] 
\draw    (110,225) -- (100,235) ;
%Shape: Circle [id:dp9328296700203607] 
\draw   (110,225) .. controls (110,219.48) and (114.48,215) .. (120,215) .. controls (125.52,215) and (130,219.48) .. (130,225) .. controls (130,230.52) and (125.52,235) .. (120,235) .. controls (114.48,235) and (110,230.52) .. (110,225) -- cycle ;
%Straight Lines [id:da7864857035478392] 
\draw    (90,225) -- (110,225) ;
%Shape: Circle [id:dp24882897412240113] 
\draw   (150,225) .. controls (150,219.48) and (154.48,215) .. (160,215) .. controls (165.52,215) and (170,219.48) .. (170,225) .. controls (170,230.52) and (165.52,235) .. (160,235) .. controls (154.48,235) and (150,230.52) .. (150,225) -- cycle ;
%Shape: Circle [id:dp9809528653811888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,225) .. controls (190,219.48) and (194.48,215) .. (200,215) .. controls (205.52,215) and (210,219.48) .. (210,225) .. controls (210,230.52) and (205.52,235) .. (200,235) .. controls (194.48,235) and (190,230.52) .. (190,225) -- cycle ;
%Straight Lines [id:da8281631326938981] 
\draw    (170,225) -- (190,225) ;
%Shape: Circle [id:dp27237436695850614] 
\draw   (170,245) .. controls (170,239.48) and (174.48,235) .. (180,235) .. controls (185.52,235) and (190,239.48) .. (190,245) .. controls (190,250.52) and (185.52,255) .. (180,255) .. controls (174.48,255) and (170,250.52) .. (170,245) -- cycle ;
%Straight Lines [id:da6207176686244815] 
\draw    (180,235) -- (190,225) ;
%Shape: Circle [id:dp2020006048139915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,245) .. controls (210,239.48) and (214.48,235) .. (220,235) .. controls (225.52,235) and (230,239.48) .. (230,245) .. controls (230,250.52) and (225.52,255) .. (220,255) .. controls (214.48,255) and (210,250.52) .. (210,245) -- cycle ;
%Straight Lines [id:da21677582244831306] 
\draw    (240,235) -- (230,245) ;
%Shape: Circle [id:dp35433198193494475] 
\draw   (230,225) .. controls (230,219.48) and (234.48,215) .. (240,215) .. controls (245.52,215) and (250,219.48) .. (250,225) .. controls (250,230.52) and (245.52,235) .. (240,235) .. controls (234.48,235) and (230,230.52) .. (230,225) -- cycle ;
%Straight Lines [id:da34621193514358883] 
\draw    (210,225) -- (220,235) ;
%Shape: Circle [id:dp9056062228626771] 
\draw   (250,245) .. controls (250,239.48) and (254.48,235) .. (260,235) .. controls (265.52,235) and (270,239.48) .. (270,245) .. controls (270,250.52) and (265.52,255) .. (260,255) .. controls (254.48,255) and (250,250.52) .. (250,245) -- cycle ;
%Straight Lines [id:da6919947371085786] 
\draw    (230,245) -- (250,245) ;
%Straight Lines [id:da5117956693165874] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,260) -- (360,260) ;
%Straight Lines [id:da6195964056939373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (20,280) -- (360,280) ;
%Shape: Circle [id:dp3122134656525475] 
\draw   (30,295) .. controls (30,289.48) and (34.48,285) .. (40,285) .. controls (45.52,285) and (50,289.48) .. (50,295) .. controls (50,300.52) and (45.52,305) .. (40,305) .. controls (34.48,305) and (30,300.52) .. (30,295) -- cycle ;
%Shape: Circle [id:dp8386809735772434] 
\draw   (70,295) .. controls (70,289.48) and (74.48,285) .. (80,285) .. controls (85.52,285) and (90,289.48) .. (90,295) .. controls (90,300.52) and (85.52,305) .. (80,305) .. controls (74.48,305) and (70,300.52) .. (70,295) -- cycle ;
%Straight Lines [id:da6259245984724685] 
\draw    (50,295) -- (60,305) ;
%Shape: Circle [id:dp19744716166170817] 
\draw   (50,315) .. controls (50,309.48) and (54.48,305) .. (60,305) .. controls (65.52,305) and (70,309.48) .. (70,315) .. controls (70,320.52) and (65.52,325) .. (60,325) .. controls (54.48,325) and (50,320.52) .. (50,315) -- cycle ;
%Straight Lines [id:da20523734145733252] 
\draw    (60,305) -- (70,295) ;
%Shape: Circle [id:dp8268435370654005] 
\draw   (90,315) .. controls (90,309.48) and (94.48,305) .. (100,305) .. controls (105.52,305) and (110,309.48) .. (110,315) .. controls (110,320.52) and (105.52,325) .. (100,325) .. controls (94.48,325) and (90,320.52) .. (90,315) -- cycle ;
%Straight Lines [id:da030885946124496022] 
\draw    (90,295) -- (100,305) ;
%Shape: Circle [id:dp2805039787724458] 
\draw   (110,295) .. controls (110,289.48) and (114.48,285) .. (120,285) .. controls (125.52,285) and (130,289.48) .. (130,295) .. controls (130,300.52) and (125.52,305) .. (120,305) .. controls (114.48,305) and (110,300.52) .. (110,295) -- cycle ;
%Straight Lines [id:da9208005489477054] 
\draw    (100,305) -- (110,295) ;
%Shape: Circle [id:dp49464060859424386] 
\draw   (140,295) .. controls (140,289.48) and (144.48,285) .. (150,285) .. controls (155.52,285) and (160,289.48) .. (160,295) .. controls (160,300.52) and (155.52,305) .. (150,305) .. controls (144.48,305) and (140,300.52) .. (140,295) -- cycle ;
%Shape: Circle [id:dp383181482412304] 
\draw   (180,295) .. controls (180,289.48) and (184.48,285) .. (190,285) .. controls (195.52,285) and (200,289.48) .. (200,295) .. controls (200,300.52) and (195.52,305) .. (190,305) .. controls (184.48,305) and (180,300.52) .. (180,295) -- cycle ;
%Straight Lines [id:da11300954340858149] 
\draw    (160,295) -- (170,305) ;
%Shape: Circle [id:dp7869352173827736] 
\draw   (160,315) .. controls (160,309.48) and (164.48,305) .. (170,305) .. controls (175.52,305) and (180,309.48) .. (180,315) .. controls (180,320.52) and (175.52,325) .. (170,325) .. controls (164.48,325) and (160,320.52) .. (160,315) -- cycle ;
%Straight Lines [id:da7957681998029394] 
\draw    (170,305) -- (180,295) ;
%Shape: Circle [id:dp5169455436040831] 
\draw   (200,315) .. controls (200,309.48) and (204.48,305) .. (210,305) .. controls (215.52,305) and (220,309.48) .. (220,315) .. controls (220,320.52) and (215.52,325) .. (210,325) .. controls (204.48,325) and (200,320.52) .. (200,315) -- cycle ;
%Straight Lines [id:da39879385497019604] 
\draw    (200,295) -- (220,295) ;
%Shape: Circle [id:dp0701594804457768] 
\draw   (220,295) .. controls (220,289.48) and (224.48,285) .. (230,285) .. controls (235.52,285) and (240,289.48) .. (240,295) .. controls (240,300.52) and (235.52,305) .. (230,305) .. controls (224.48,305) and (220,300.52) .. (220,295) -- cycle ;
%Straight Lines [id:da07296244310469568] 
\draw    (210,305) -- (200,295) ;
%Shape: Circle [id:dp31349259401910934] 
\draw   (250,295) .. controls (250,289.48) and (254.48,285) .. (260,285) .. controls (265.52,285) and (270,289.48) .. (270,295) .. controls (270,300.52) and (265.52,305) .. (260,305) .. controls (254.48,305) and (250,300.52) .. (250,295) -- cycle ;
%Shape: Circle [id:dp6844061499345736] 
\draw   (290,295) .. controls (290,289.48) and (294.48,285) .. (300,285) .. controls (305.52,285) and (310,289.48) .. (310,295) .. controls (310,300.52) and (305.52,305) .. (300,305) .. controls (294.48,305) and (290,300.52) .. (290,295) -- cycle ;
%Straight Lines [id:da6735358338174191] 
\draw    (270,295) -- (290,295) ;
%Shape: Circle [id:dp7354556027861784] 
\draw   (270,315) .. controls (270,309.48) and (274.48,305) .. (280,305) .. controls (285.52,305) and (290,309.48) .. (290,315) .. controls (290,320.52) and (285.52,325) .. (280,325) .. controls (274.48,325) and (270,320.52) .. (270,315) -- cycle ;
%Straight Lines [id:da3281770586806384] 
\draw    (280,305) -- (290,295) ;
%Shape: Circle [id:dp42687028018693896] 
\draw   (310,315) .. controls (310,309.48) and (314.48,305) .. (320,305) .. controls (325.52,305) and (330,309.48) .. (330,315) .. controls (330,320.52) and (325.52,325) .. (320,325) .. controls (314.48,325) and (310,320.52) .. (310,315) -- cycle ;
%Straight Lines [id:da8204936072136929] 
\draw    (310,295) -- (330,295) ;
%Shape: Circle [id:dp010866000325327918] 
\draw   (330,295) .. controls (330,289.48) and (334.48,285) .. (340,285) .. controls (345.52,285) and (350,289.48) .. (350,295) .. controls (350,300.52) and (345.52,305) .. (340,305) .. controls (334.48,305) and (330,300.52) .. (330,295) -- cycle ;
%Straight Lines [id:da8579717049870167] 
\draw    (320,305) -- (310,295) ;
%Shape: Circle [id:dp9151168374739814] 
\draw   (30,365) .. controls (30,359.48) and (34.48,355) .. (40,355) .. controls (45.52,355) and (50,359.48) .. (50,365) .. controls (50,370.52) and (45.52,375) .. (40,375) .. controls (34.48,375) and (30,370.52) .. (30,365) -- cycle ;
%Shape: Circle [id:dp6095552526637802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,365) .. controls (70,359.48) and (74.48,355) .. (80,355) .. controls (85.52,355) and (90,359.48) .. (90,365) .. controls (90,370.52) and (85.52,375) .. (80,375) .. controls (74.48,375) and (70,370.52) .. (70,365) -- cycle ;
%Straight Lines [id:da3292373556289757] 
\draw    (50,365) -- (70,365) ;
%Shape: Circle [id:dp1881442628456934] 
\draw   (50,385) .. controls (50,379.48) and (54.48,375) .. (60,375) .. controls (65.52,375) and (70,379.48) .. (70,385) .. controls (70,390.52) and (65.52,395) .. (60,395) .. controls (54.48,395) and (50,390.52) .. (50,385) -- cycle ;
%Straight Lines [id:da7206687798597852] 
\draw    (60,375) -- (70,365) ;
%Shape: Circle [id:dp7517165354790609] 
\draw   (90,385) .. controls (90,379.48) and (94.48,375) .. (100,375) .. controls (105.52,375) and (110,379.48) .. (110,385) .. controls (110,390.52) and (105.52,395) .. (100,395) .. controls (94.48,395) and (90,390.52) .. (90,385) -- cycle ;
%Straight Lines [id:da9352501744757051] 
\draw    (90,365) -- (110,365) ;
%Shape: Circle [id:dp21796251450803605] 
\draw   (110,365) .. controls (110,359.48) and (114.48,355) .. (120,355) .. controls (125.52,355) and (130,359.48) .. (130,365) .. controls (130,370.52) and (125.52,375) .. (120,375) .. controls (114.48,375) and (110,370.52) .. (110,365) -- cycle ;
%Straight Lines [id:da7117902719325071] 
\draw    (100,375) -- (90,365) ;
%Shape: Circle [id:dp8431277115642423] 
\draw   (50,345) .. controls (50,339.48) and (54.48,335) .. (60,335) .. controls (65.52,335) and (70,339.48) .. (70,345) .. controls (70,350.52) and (65.52,355) .. (60,355) .. controls (54.48,355) and (50,350.52) .. (50,345) -- cycle ;
%Straight Lines [id:da10934625381221075] 
\draw    (60,355) -- (70,365) ;
%Shape: Circle [id:dp9062181615182815] 
\draw   (140,365) .. controls (140,359.48) and (144.48,355) .. (150,355) .. controls (155.52,355) and (160,359.48) .. (160,365) .. controls (160,370.52) and (155.52,375) .. (150,375) .. controls (144.48,375) and (140,370.52) .. (140,365) -- cycle ;
%Shape: Circle [id:dp09436650962150395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,365) .. controls (180,359.48) and (184.48,355) .. (190,355) .. controls (195.52,355) and (200,359.48) .. (200,365) .. controls (200,370.52) and (195.52,375) .. (190,375) .. controls (184.48,375) and (180,370.52) .. (180,365) -- cycle ;
%Straight Lines [id:da9497112394199048] 
\draw    (170,355) -- (180,365) ;
%Shape: Circle [id:dp6028490955443402] 
\draw   (160,385) .. controls (160,379.48) and (164.48,375) .. (170,375) .. controls (175.52,375) and (180,379.48) .. (180,385) .. controls (180,390.52) and (175.52,395) .. (170,395) .. controls (164.48,395) and (160,390.52) .. (160,385) -- cycle ;
%Straight Lines [id:da28550631644121804] 
\draw    (170,375) -- (180,365) ;
%Shape: Circle [id:dp08515314339889446] 
\draw   (200,385) .. controls (200,379.48) and (204.48,375) .. (210,375) .. controls (215.52,375) and (220,379.48) .. (220,385) .. controls (220,390.52) and (215.52,395) .. (210,395) .. controls (204.48,395) and (200,390.52) .. (200,385) -- cycle ;
%Straight Lines [id:da9732682364563952] 
\draw    (200,365) -- (220,365) ;
%Shape: Circle [id:dp964356762731171] 
\draw   (220,365) .. controls (220,359.48) and (224.48,355) .. (230,355) .. controls (235.52,355) and (240,359.48) .. (240,365) .. controls (240,370.52) and (235.52,375) .. (230,375) .. controls (224.48,375) and (220,370.52) .. (220,365) -- cycle ;
%Straight Lines [id:da2129182466117766] 
\draw    (210,375) -- (200,365) ;
%Shape: Circle [id:dp3108299896404846] 
\draw   (160,345) .. controls (160,339.48) and (164.48,335) .. (170,335) .. controls (175.52,335) and (180,339.48) .. (180,345) .. controls (180,350.52) and (175.52,355) .. (170,355) .. controls (164.48,355) and (160,350.52) .. (160,345) -- cycle ;
%Straight Lines [id:da3121015172639504] 
\draw    (170,355) -- (160,365) ;
%Shape: Circle [id:dp15415781253067296] 
\draw   (250,365) .. controls (250,359.48) and (254.48,355) .. (260,355) .. controls (265.52,355) and (270,359.48) .. (270,365) .. controls (270,370.52) and (265.52,375) .. (260,375) .. controls (254.48,375) and (250,370.52) .. (250,365) -- cycle ;
%Shape: Circle [id:dp1265245544446263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,365) .. controls (290,359.48) and (294.48,355) .. (300,355) .. controls (305.52,355) and (310,359.48) .. (310,365) .. controls (310,370.52) and (305.52,375) .. (300,375) .. controls (294.48,375) and (290,370.52) .. (290,365) -- cycle ;
%Straight Lines [id:da32679478974785314] 
\draw    (280,355) -- (290,365) ;
%Shape: Circle [id:dp668393906509597] 
\draw   (270,385) .. controls (270,379.48) and (274.48,375) .. (280,375) .. controls (285.52,375) and (290,379.48) .. (290,385) .. controls (290,390.52) and (285.52,395) .. (280,395) .. controls (274.48,395) and (270,390.52) .. (270,385) -- cycle ;
%Straight Lines [id:da5623682333161888] 
\draw    (280,375) -- (290,365) ;
%Shape: Circle [id:dp19423411186674322] 
\draw   (310,385) .. controls (310,379.48) and (314.48,375) .. (320,375) .. controls (325.52,375) and (330,379.48) .. (330,385) .. controls (330,390.52) and (325.52,395) .. (320,395) .. controls (314.48,395) and (310,390.52) .. (310,385) -- cycle ;
%Straight Lines [id:da83777741143824] 
\draw    (310,365) -- (330,365) ;
%Shape: Circle [id:dp20932202837267688] 
\draw   (330,365) .. controls (330,359.48) and (334.48,355) .. (340,355) .. controls (345.52,355) and (350,359.48) .. (350,365) .. controls (350,370.52) and (345.52,375) .. (340,375) .. controls (334.48,375) and (330,370.52) .. (330,365) -- cycle ;
%Straight Lines [id:da10022922996855177] 
\draw    (320,375) -- (330,365) ;
%Shape: Circle [id:dp364752110708504] 
\draw   (270,345) .. controls (270,339.48) and (274.48,335) .. (280,335) .. controls (285.52,335) and (290,339.48) .. (290,345) .. controls (290,350.52) and (285.52,355) .. (280,355) .. controls (274.48,355) and (270,350.52) .. (270,345) -- cycle ;
%Straight Lines [id:da6982018132575172] 
\draw    (280,355) -- (270,365) ;
%Shape: Circle [id:dp4096131629769044] 
\draw   (30,435) .. controls (30,429.48) and (34.48,425) .. (40,425) .. controls (45.52,425) and (50,429.48) .. (50,435) .. controls (50,440.52) and (45.52,445) .. (40,445) .. controls (34.48,445) and (30,440.52) .. (30,435) -- cycle ;
%Shape: Circle [id:dp3191887592258503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,435) .. controls (70,429.48) and (74.48,425) .. (80,425) .. controls (85.52,425) and (90,429.48) .. (90,435) .. controls (90,440.52) and (85.52,445) .. (80,445) .. controls (74.48,445) and (70,440.52) .. (70,435) -- cycle ;
%Straight Lines [id:da7186037075580571] 
\draw    (60,425) -- (70,435) ;
%Shape: Circle [id:dp46177505700768706] 
\draw   (50,455) .. controls (50,449.48) and (54.48,445) .. (60,445) .. controls (65.52,445) and (70,449.48) .. (70,455) .. controls (70,460.52) and (65.52,465) .. (60,465) .. controls (54.48,465) and (50,460.52) .. (50,455) -- cycle ;
%Straight Lines [id:da059338771243405364] 
\draw    (60,445) -- (50,435) ;
%Shape: Circle [id:dp5484128052283607] 
\draw   (90,455) .. controls (90,449.48) and (94.48,445) .. (100,445) .. controls (105.52,445) and (110,449.48) .. (110,455) .. controls (110,460.52) and (105.52,465) .. (100,465) .. controls (94.48,465) and (90,460.52) .. (90,455) -- cycle ;
%Straight Lines [id:da5698858691900384] 
\draw    (90,435) -- (110,435) ;
%Shape: Circle [id:dp26893422026216673] 
\draw   (110,435) .. controls (110,429.48) and (114.48,425) .. (120,425) .. controls (125.52,425) and (130,429.48) .. (130,435) .. controls (130,440.52) and (125.52,445) .. (120,445) .. controls (114.48,445) and (110,440.52) .. (110,435) -- cycle ;
%Straight Lines [id:da6158012091480266] 
\draw    (100,445) -- (90,435) ;
%Shape: Circle [id:dp6216994777143418] 
\draw   (50,415) .. controls (50,409.48) and (54.48,405) .. (60,405) .. controls (65.52,405) and (70,409.48) .. (70,415) .. controls (70,420.52) and (65.52,425) .. (60,425) .. controls (54.48,425) and (50,420.52) .. (50,415) -- cycle ;
%Straight Lines [id:da7952357167632496] 
\draw    (60,425) -- (50,435) ;
%Shape: Circle [id:dp7004281009237764] 
\draw   (140,435) .. controls (140,429.48) and (144.48,425) .. (150,425) .. controls (155.52,425) and (160,429.48) .. (160,435) .. controls (160,440.52) and (155.52,445) .. (150,445) .. controls (144.48,445) and (140,440.52) .. (140,435) -- cycle ;
%Shape: Circle [id:dp7966780284180484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,435) .. controls (180,429.48) and (184.48,425) .. (190,425) .. controls (195.52,425) and (200,429.48) .. (200,435) .. controls (200,440.52) and (195.52,445) .. (190,445) .. controls (184.48,445) and (180,440.52) .. (180,435) -- cycle ;
%Straight Lines [id:da5422151786536699] 
\draw    (170,425) -- (180,435) ;
%Shape: Circle [id:dp5667191977428645] 
\draw   (160,455) .. controls (160,449.48) and (164.48,445) .. (170,445) .. controls (175.52,445) and (180,449.48) .. (180,455) .. controls (180,460.52) and (175.52,465) .. (170,465) .. controls (164.48,465) and (160,460.52) .. (160,455) -- cycle ;
%Straight Lines [id:da2625435166695186] 
\draw    (170,445) -- (170,425) ;
%Shape: Circle [id:dp2265930732818292] 
\draw   (200,455) .. controls (200,449.48) and (204.48,445) .. (210,445) .. controls (215.52,445) and (220,449.48) .. (220,455) .. controls (220,460.52) and (215.52,465) .. (210,465) .. controls (204.48,465) and (200,460.52) .. (200,455) -- cycle ;
%Straight Lines [id:da37817459271904263] 
\draw    (200,435) -- (220,435) ;
%Shape: Circle [id:dp053351982972362655] 
\draw   (220,435) .. controls (220,429.48) and (224.48,425) .. (230,425) .. controls (235.52,425) and (240,429.48) .. (240,435) .. controls (240,440.52) and (235.52,445) .. (230,445) .. controls (224.48,445) and (220,440.52) .. (220,435) -- cycle ;
%Straight Lines [id:da5044307504542701] 
\draw    (210,445) -- (200,435) ;
%Shape: Circle [id:dp8314080975811475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,415) .. controls (160,409.48) and (164.48,405) .. (170,405) .. controls (175.52,405) and (180,409.48) .. (180,415) .. controls (180,420.52) and (175.52,425) .. (170,425) .. controls (164.48,425) and (160,420.52) .. (160,415) -- cycle ;
%Straight Lines [id:da6633365832749013] 
\draw    (170,425) -- (160,435) ;
%Shape: Circle [id:dp3016672289730197] 
\draw   (200,415) .. controls (200,409.48) and (204.48,405) .. (210,405) .. controls (215.52,405) and (220,409.48) .. (220,415) .. controls (220,420.52) and (215.52,425) .. (210,425) .. controls (204.48,425) and (200,420.52) .. (200,415) -- cycle ;
%Straight Lines [id:da5503378926965201] 
\draw    (210,425) -- (200,435) ;
%Shape: Circle [id:dp7187705098065065] 
\draw   (250,435) .. controls (250,429.48) and (254.48,425) .. (260,425) .. controls (265.52,425) and (270,429.48) .. (270,435) .. controls (270,440.52) and (265.52,445) .. (260,445) .. controls (254.48,445) and (250,440.52) .. (250,435) -- cycle ;
%Shape: Circle [id:dp703418722285846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,435) .. controls (290,429.48) and (294.48,425) .. (300,425) .. controls (305.52,425) and (310,429.48) .. (310,435) .. controls (310,440.52) and (305.52,445) .. (300,445) .. controls (294.48,445) and (290,440.52) .. (290,435) -- cycle ;
%Straight Lines [id:da7797504423290822] 
\draw    (280,425) -- (290,435) ;
%Shape: Circle [id:dp2555670001704161] 
\draw   (270,455) .. controls (270,449.48) and (274.48,445) .. (280,445) .. controls (285.52,445) and (290,449.48) .. (290,455) .. controls (290,460.52) and (285.52,465) .. (280,465) .. controls (274.48,465) and (270,460.52) .. (270,455) -- cycle ;
%Straight Lines [id:da43429899466053534] 
\draw    (280,445) -- (280,425) ;
%Shape: Circle [id:dp9409412569948172] 
\draw   (310,455) .. controls (310,449.48) and (314.48,445) .. (320,445) .. controls (325.52,445) and (330,449.48) .. (330,455) .. controls (330,460.52) and (325.52,465) .. (320,465) .. controls (314.48,465) and (310,460.52) .. (310,455) -- cycle ;
%Straight Lines [id:da2193428676178163] 
\draw    (310,435) -- (330,435) ;
%Shape: Circle [id:dp6460477269112408] 
\draw   (330,435) .. controls (330,429.48) and (334.48,425) .. (340,425) .. controls (345.52,425) and (350,429.48) .. (350,435) .. controls (350,440.52) and (345.52,445) .. (340,445) .. controls (334.48,445) and (330,440.52) .. (330,435) -- cycle ;
%Straight Lines [id:da6566407359698947] 
\draw    (320,445) -- (330,435) ;
%Shape: Circle [id:dp7140423413862125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,415) .. controls (270,409.48) and (274.48,405) .. (280,405) .. controls (285.52,405) and (290,409.48) .. (290,415) .. controls (290,420.52) and (285.52,425) .. (280,425) .. controls (274.48,425) and (270,420.52) .. (270,415) -- cycle ;
%Straight Lines [id:da057480096492132926] 
\draw    (280,425) -- (270,435) ;
%Shape: Circle [id:dp540606758313281] 
\draw   (310,415) .. controls (310,409.48) and (314.48,405) .. (320,405) .. controls (325.52,405) and (330,409.48) .. (330,415) .. controls (330,420.52) and (325.52,425) .. (320,425) .. controls (314.48,425) and (310,420.52) .. (310,415) -- cycle ;
%Straight Lines [id:da3813497900013668] 
\draw    (320,425) -- (310,435) ;
%Shape: Circle [id:dp824743790733094] 
\draw   (30,505) .. controls (30,499.48) and (34.48,495) .. (40,495) .. controls (45.52,495) and (50,499.48) .. (50,505) .. controls (50,510.52) and (45.52,515) .. (40,515) .. controls (34.48,515) and (30,510.52) .. (30,505) -- cycle ;
%Shape: Circle [id:dp8735212311479316] 
\draw   (70,505) .. controls (70,499.48) and (74.48,495) .. (80,495) .. controls (85.52,495) and (90,499.48) .. (90,505) .. controls (90,510.52) and (85.52,515) .. (80,515) .. controls (74.48,515) and (70,510.52) .. (70,505) -- cycle ;
%Straight Lines [id:da7721903954108115] 
\draw    (60,495) -- (70,505) ;
%Shape: Circle [id:dp24071873331449078] 
\draw   (50,525) .. controls (50,519.48) and (54.48,515) .. (60,515) .. controls (65.52,515) and (70,519.48) .. (70,525) .. controls (70,530.52) and (65.52,535) .. (60,535) .. controls (54.48,535) and (50,530.52) .. (50,525) -- cycle ;
%Straight Lines [id:da2025564629994493] 
\draw    (60,515) -- (60,495) ;
%Shape: Circle [id:dp11492947924317098] 
\draw   (90,525) .. controls (90,519.48) and (94.48,515) .. (100,515) .. controls (105.52,515) and (110,519.48) .. (110,525) .. controls (110,530.52) and (105.52,535) .. (100,535) .. controls (94.48,535) and (90,530.52) .. (90,525) -- cycle ;
%Straight Lines [id:da8295040034407435] 
\draw    (100,495) -- (110,505) ;
%Shape: Circle [id:dp44440068555192214] 
\draw   (110,505) .. controls (110,499.48) and (114.48,495) .. (120,495) .. controls (125.52,495) and (130,499.48) .. (130,505) .. controls (130,510.52) and (125.52,515) .. (120,515) .. controls (114.48,515) and (110,510.52) .. (110,505) -- cycle ;
%Straight Lines [id:da9285125208713404] 
\draw    (100,515) -- (100,495) ;
%Shape: Circle [id:dp08439724603078813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,485) .. controls (50,479.48) and (54.48,475) .. (60,475) .. controls (65.52,475) and (70,479.48) .. (70,485) .. controls (70,490.52) and (65.52,495) .. (60,495) .. controls (54.48,495) and (50,490.52) .. (50,485) -- cycle ;
%Straight Lines [id:da6324349166807529] 
\draw    (60,495) -- (50,505) ;
%Shape: Circle [id:dp03610331145657697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,485) .. controls (90,479.48) and (94.48,475) .. (100,475) .. controls (105.52,475) and (110,479.48) .. (110,485) .. controls (110,490.52) and (105.52,495) .. (100,495) .. controls (94.48,495) and (90,490.52) .. (90,485) -- cycle ;
%Straight Lines [id:da2833002965498532] 
\draw    (100,495) -- (90,505) ;
%Shape: Circle [id:dp01438842497670334] 
\draw   (140,505) .. controls (140,499.48) and (144.48,495) .. (150,495) .. controls (155.52,495) and (160,499.48) .. (160,505) .. controls (160,510.52) and (155.52,515) .. (150,515) .. controls (144.48,515) and (140,510.52) .. (140,505) -- cycle ;
%Shape: Circle [id:dp9245502814853571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,505) .. controls (180,499.48) and (184.48,495) .. (190,495) .. controls (195.52,495) and (200,499.48) .. (200,505) .. controls (200,510.52) and (195.52,515) .. (190,515) .. controls (184.48,515) and (180,510.52) .. (180,505) -- cycle ;
%Straight Lines [id:da19517835551721385] 
\draw    (170,495) -- (180,505) ;
%Shape: Circle [id:dp6386061448944662] 
\draw   (160,525) .. controls (160,519.48) and (164.48,515) .. (170,515) .. controls (175.52,515) and (180,519.48) .. (180,525) .. controls (180,530.52) and (175.52,535) .. (170,535) .. controls (164.48,535) and (160,530.52) .. (160,525) -- cycle ;
%Straight Lines [id:da5212233308319706] 
\draw    (170,515) -- (170,495) ;
%Shape: Circle [id:dp32907540383765654] 
\draw   (200,525) .. controls (200,519.48) and (204.48,515) .. (210,515) .. controls (215.52,515) and (220,519.48) .. (220,525) .. controls (220,530.52) and (215.52,535) .. (210,535) .. controls (204.48,535) and (200,530.52) .. (200,525) -- cycle ;
%Straight Lines [id:da8774546450832716] 
\draw    (210,495) -- (220,505) ;
%Shape: Circle [id:dp24996349803992735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,505) .. controls (220,499.48) and (224.48,495) .. (230,495) .. controls (235.52,495) and (240,499.48) .. (240,505) .. controls (240,510.52) and (235.52,515) .. (230,515) .. controls (224.48,515) and (220,510.52) .. (220,505) -- cycle ;
%Straight Lines [id:da22743876519415962] 
\draw    (210,515) -- (200,505) ;
%Shape: Circle [id:dp04534804000264092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,485) .. controls (160,479.48) and (164.48,475) .. (170,475) .. controls (175.52,475) and (180,479.48) .. (180,485) .. controls (180,490.52) and (175.52,495) .. (170,495) .. controls (164.48,495) and (160,490.52) .. (160,485) -- cycle ;
%Straight Lines [id:da11939269905613248] 
\draw    (170,495) -- (160,505) ;
%Shape: Circle [id:dp05709648194398809] 
\draw   (200,485) .. controls (200,479.48) and (204.48,475) .. (210,475) .. controls (215.52,475) and (220,479.48) .. (220,485) .. controls (220,490.52) and (215.52,495) .. (210,495) .. controls (204.48,495) and (200,490.52) .. (200,485) -- cycle ;
%Straight Lines [id:da7772583686077487] 
\draw    (220,505) -- (200,505) ;
%Shape: Circle [id:dp032140678852280447] 
\draw   (240,524.2) .. controls (240,518.68) and (244.48,514.2) .. (250,514.2) .. controls (255.52,514.2) and (260,518.68) .. (260,524.2) .. controls (260,529.72) and (255.52,534.2) .. (250,534.2) .. controls (244.48,534.2) and (240,529.72) .. (240,524.2) -- cycle ;
%Straight Lines [id:da5951427276136918] 
\draw    (240,524.2) -- (230,515) ;

% Text Node
\draw (22,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m=2,\ n=2$};
% Text Node
\draw (22,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m=3,\ 3\leq n\leq 4$};
% Text Node
\draw (22,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m=4,\ 4\leq n\leq 6$};
% Text Node
\draw (22,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m=5,\ 5\leq n\leq 8$};


\end{tikzpicture}

==> Fig_theo-m-points-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Circle [id:dp48213760776340053] 
\draw   (40,101.18) .. controls (40,95.66) and (44.48,91.18) .. (50,91.18) .. controls (55.52,91.18) and (60,95.66) .. (60,101.18) .. controls (60,106.7) and (55.52,111.18) .. (50,111.18) .. controls (44.48,111.18) and (40,106.7) .. (40,101.18) -- cycle ;
%Shape: Circle [id:dp16645417789568184] 
\draw   (69.67,150.57) .. controls (69.67,145.05) and (74.14,140.57) .. (79.67,140.57) .. controls (85.19,140.57) and (89.67,145.05) .. (89.67,150.57) .. controls (89.67,156.09) and (85.19,160.57) .. (79.67,160.57) .. controls (74.14,160.57) and (69.67,156.09) .. (69.67,150.57) -- cycle ;
%Shape: Circle [id:dp11400015188659685] 
\draw   (161.1,62.48) .. controls (161.1,56.96) and (165.58,52.48) .. (171.1,52.48) .. controls (176.62,52.48) and (181.1,56.96) .. (181.1,62.48) .. controls (181.1,68) and (176.62,72.48) .. (171.1,72.48) .. controls (165.58,72.48) and (161.1,68) .. (161.1,62.48) -- cycle ;
%Shape: Circle [id:dp4655633798511266] 
\draw   (111,59.96) .. controls (111,54.44) and (115.48,49.96) .. (121,49.96) .. controls (126.52,49.96) and (131,54.44) .. (131,59.96) .. controls (131,65.48) and (126.52,69.96) .. (121,69.96) .. controls (115.48,69.96) and (111,65.48) .. (111,59.96) -- cycle ;
%Shape: Circle [id:dp8741292956198096] 
\draw   (143,91.78) .. controls (143,86.26) and (147.48,81.78) .. (153,81.78) .. controls (158.52,81.78) and (163,86.26) .. (163,91.78) .. controls (163,97.3) and (158.52,101.78) .. (153,101.78) .. controls (147.48,101.78) and (143,97.3) .. (143,91.78) -- cycle ;
%Shape: Circle [id:dp6529274385958201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (101,108.68) .. controls (101,103.16) and (105.48,98.68) .. (111,98.68) .. controls (116.52,98.68) and (121,103.16) .. (121,108.68) .. controls (121,114.2) and (116.52,118.68) .. (111,118.68) .. controls (105.48,118.68) and (101,114.2) .. (101,108.68) -- cycle ;
%Shape: Circle [id:dp8440295866275496] 
\draw   (69,99.68) .. controls (69,94.16) and (73.48,89.68) .. (79,89.68) .. controls (84.52,89.68) and (89,94.16) .. (89,99.68) .. controls (89,105.2) and (84.52,109.68) .. (79,109.68) .. controls (73.48,109.68) and (69,105.2) .. (69,99.68) -- cycle ;
%Shape: Circle [id:dp9433641512632707] 
\draw   (93,79.68) .. controls (93,74.16) and (97.48,69.68) .. (103,69.68) .. controls (108.52,69.68) and (113,74.16) .. (113,79.68) .. controls (113,85.2) and (108.52,89.68) .. (103,89.68) .. controls (97.48,89.68) and (93,85.2) .. (93,79.68) -- cycle ;
%Shape: Circle [id:dp34640895224837776] 
\draw   (145,160) .. controls (145,154.48) and (149.48,150) .. (155,150) .. controls (160.52,150) and (165,154.48) .. (165,160) .. controls (165,165.52) and (160.52,170) .. (155,170) .. controls (149.48,170) and (145,165.52) .. (145,160) -- cycle ;
%Shape: Circle [id:dp5802266522413021] 
\draw   (156.9,124.28) .. controls (156.9,118.76) and (161.38,114.28) .. (166.9,114.28) .. controls (172.42,114.28) and (176.9,118.76) .. (176.9,124.28) .. controls (176.9,129.8) and (172.42,134.28) .. (166.9,134.28) .. controls (161.38,134.28) and (156.9,129.8) .. (156.9,124.28) -- cycle ;
%Shape: Circle [id:dp7897985330907622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,140.68) .. controls (106,135.16) and (110.48,130.68) .. (116,130.68) .. controls (121.52,130.68) and (126,135.16) .. (126,140.68) .. controls (126,146.2) and (121.52,150.68) .. (116,150.68) .. controls (110.48,150.68) and (106,146.2) .. (106,140.68) -- cycle ;
%Straight Lines [id:da1753255591607843] 
\draw    (60,101.18) -- (69,99.68) ;
%Straight Lines [id:da7896710617489113] 
\draw    (89,99.68) -- (101,108.68) ;
%Straight Lines [id:da8475436525774516] 
\draw    (111,118.68) -- (116,130.68) ;
%Straight Lines [id:da6129760302262917] 
\draw    (106,140.68) -- (89.67,150.57) ;
%Straight Lines [id:da6561185456477174] 
\draw    (126,140.68) -- (145,160) ;
%Straight Lines [id:da08982386266789244] 
\draw    (103,89.68) -- (111,98.68) ;
%Straight Lines [id:da35963617735989384] 
\draw    (111,59.96) -- (103,69.68) ;
%Straight Lines [id:da5657486715147003] 
\draw    (161.1,62.48) -- (153,81.78) ;
%Straight Lines [id:da10512923365536175] 
\draw    (155,150) -- (166.9,134.28) ;
%Shape: Rectangle [id:dp8817242262449771] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,40) -- (410,40) -- (410,180) -- (30,180) -- cycle ;
%Straight Lines [id:da7160491490641079] 
\draw    (153,101.78) -- (166.9,114.28) ;
%Shape: Triangle [id:dp6102005982158536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (217.5,112.5) -- (192.5,137.5) -- (192.5,87.5) -- cycle ;
%Shape: Circle [id:dp8744229232785604] 
\draw   (230,60) .. controls (230,54.48) and (234.48,50) .. (240,50) .. controls (245.52,50) and (250,54.48) .. (250,60) .. controls (250,65.52) and (245.52,70) .. (240,70) .. controls (234.48,70) and (230,65.52) .. (230,60) -- cycle ;
%Shape: Circle [id:dp8972582675394088] 
\draw   (270,60) .. controls (270,54.48) and (274.48,50) .. (280,50) .. controls (285.52,50) and (290,54.48) .. (290,60) .. controls (290,65.52) and (285.52,70) .. (280,70) .. controls (274.48,70) and (270,65.52) .. (270,60) -- cycle ;
%Shape: Circle [id:dp34123857214389974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,90) .. controls (250,84.48) and (254.48,80) .. (260,80) .. controls (265.52,80) and (270,84.48) .. (270,90) .. controls (270,95.52) and (265.52,100) .. (260,100) .. controls (254.48,100) and (250,95.52) .. (250,90) -- cycle ;
%Shape: Circle [id:dp005569974881942663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,130) .. controls (250,124.48) and (254.48,120) .. (260,120) .. controls (265.52,120) and (270,124.48) .. (270,130) .. controls (270,135.52) and (265.52,140) .. (260,140) .. controls (254.48,140) and (250,135.52) .. (250,130) -- cycle ;
%Shape: Circle [id:dp09607132370851335] 
\draw   (230,159.97) .. controls (230,154.45) and (234.48,149.97) .. (240,149.97) .. controls (245.52,149.97) and (250,154.45) .. (250,159.97) .. controls (250,165.49) and (245.52,169.97) .. (240,169.97) .. controls (234.48,169.97) and (230,165.49) .. (230,159.97) -- cycle ;
%Shape: Circle [id:dp6157347280868106] 
\draw   (270,160) .. controls (270,154.48) and (274.48,150) .. (280,150) .. controls (285.52,150) and (290,154.48) .. (290,160) .. controls (290,165.52) and (285.52,170) .. (280,170) .. controls (274.48,170) and (270,165.52) .. (270,160) -- cycle ;
%Straight Lines [id:da43812593375912434] 
\draw    (240,70) -- (250,90) ;
%Straight Lines [id:da6788138210973479] 
\draw    (270,90) -- (280,70) ;
%Straight Lines [id:da05432451916777847] 
\draw    (240,149.97) -- (250,129.97) ;
%Straight Lines [id:da2654815513243486] 
\draw    (270,130) -- (280,150) ;
%Straight Lines [id:da7992303215464897] 
\draw    (260,100) -- (260,120) ;
%Shape: Triangle [id:dp742061537706258] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (327.5,112.5) -- (302.5,137.5) -- (302.5,87.5) -- cycle ;
%Shape: Circle [id:dp07692821632362401] 
\draw   (340,60) .. controls (340,54.48) and (344.48,50) .. (350,50) .. controls (355.52,50) and (360,54.48) .. (360,60) .. controls (360,65.52) and (355.52,70) .. (350,70) .. controls (344.48,70) and (340,65.52) .. (340,60) -- cycle ;
%Shape: Circle [id:dp3724210391319047] 
\draw   (380,60) .. controls (380,54.48) and (384.48,50) .. (390,50) .. controls (395.52,50) and (400,54.48) .. (400,60) .. controls (400,65.52) and (395.52,70) .. (390,70) .. controls (384.48,70) and (380,65.52) .. (380,60) -- cycle ;
%Shape: Circle [id:dp8558419273808272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,90) .. controls (360,84.48) and (364.48,80) .. (370,80) .. controls (375.52,80) and (380,84.48) .. (380,90) .. controls (380,95.52) and (375.52,100) .. (370,100) .. controls (364.48,100) and (360,95.52) .. (360,90) -- cycle ;
%Shape: Circle [id:dp29331352136228395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,130) .. controls (360,124.48) and (364.48,120) .. (370,120) .. controls (375.52,120) and (380,124.48) .. (380,130) .. controls (380,135.52) and (375.52,140) .. (370,140) .. controls (364.48,140) and (360,135.52) .. (360,130) -- cycle ;
%Shape: Circle [id:dp04332183073160145] 
\draw   (340,159.97) .. controls (340,154.45) and (344.48,149.97) .. (350,149.97) .. controls (355.52,149.97) and (360,154.45) .. (360,159.97) .. controls (360,165.49) and (355.52,169.97) .. (350,169.97) .. controls (344.48,169.97) and (340,165.49) .. (340,159.97) -- cycle ;
%Shape: Circle [id:dp7948685979861759] 
\draw   (380,160) .. controls (380,154.48) and (384.48,150) .. (390,150) .. controls (395.52,150) and (400,154.48) .. (400,160) .. controls (400,165.52) and (395.52,170) .. (390,170) .. controls (384.48,170) and (380,165.52) .. (380,160) -- cycle ;
%Straight Lines [id:da14065517361864632] 
\draw    (350,70) -- (360,90) ;
%Straight Lines [id:da8273534163099154] 
\draw    (380,90) -- (390,70) ;
%Straight Lines [id:da2535740841975399] 
\draw    (350,149.97) -- (360,129.97) ;
%Straight Lines [id:da890013645986254] 
\draw    (380,130) -- (390,150) ;
%Straight Lines [id:da9499725064893045] 
\draw    (370,100) -- (370,120) ;

% Text Node
\draw (192,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\overline{\Psi }_{4}^{*}$};
% Text Node
\draw (50,101.18) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (121,59.96) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (171.1,62.48) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (79.67,150.57) node  [font=\scriptsize]  {$3$};
% Text Node
\draw (116,140.68) node  [font=\scriptsize]  {$10$};
% Text Node
\draw (103,79.68) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (166.9,124.28) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (111,108.68) node  [font=\scriptsize]  {$7$};
% Text Node
\draw (155,160) node  [font=\scriptsize]  {$8$};
% Text Node
\draw (79,99.68) node  [font=\scriptsize]  {$9$};
% Text Node
\draw (153,91.78) node  [font=\scriptsize]  {$11$};
% Text Node
\draw (240,60) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (280,60) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (260,90) node  [font=\scriptsize]  {$7$};
% Text Node
\draw (260,130) node  [font=\scriptsize]  {$10$};
% Text Node
\draw (240,159.97) node  [font=\scriptsize]  {$3$};
% Text Node
\draw (280,160) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (302,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\overline{\varphi }_{4}^{*}$};
% Text Node
\draw (350,60) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (390,60) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (370,90) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (350,159.97) node  [font=\scriptsize]  {$3$};
% Text Node
\draw (390,160) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (370,130) node  [font=\scriptsize]  {$6$};


\end{tikzpicture}

==> Fig_two-vertices-algorithm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,640); %set diagram left start at 0, and has height of 640

%Shape: Circle [id:dp7101069160839099] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230,65) .. controls (230,56.72) and (236.72,50) .. (245,50) .. controls (253.28,50) and (260,56.72) .. (260,65) .. controls (260,73.28) and (253.28,80) .. (245,80) .. controls (236.72,80) and (230,73.28) .. (230,65) -- cycle ;
%Shape: Circle [id:dp9828149109483971] 
\draw   (280,65) .. controls (280,56.72) and (286.72,50) .. (295,50) .. controls (303.28,50) and (310,56.72) .. (310,65) .. controls (310,73.28) and (303.28,80) .. (295,80) .. controls (286.72,80) and (280,73.28) .. (280,65) -- cycle ;
%Shape: Circle [id:dp4434935151816608] 
\draw   (330,65) .. controls (330,56.72) and (336.72,50) .. (345,50) .. controls (353.28,50) and (360,56.72) .. (360,65) .. controls (360,73.28) and (353.28,80) .. (345,80) .. controls (336.72,80) and (330,73.28) .. (330,65) -- cycle ;
%Shape: Circle [id:dp24753578999624926] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (380,65) .. controls (380,56.72) and (386.72,50) .. (395,50) .. controls (403.28,50) and (410,56.72) .. (410,65) .. controls (410,73.28) and (403.28,80) .. (395,80) .. controls (386.72,80) and (380,73.28) .. (380,65) -- cycle ;
%Straight Lines [id:da38932909699632146] 
\draw    (295,30.04) -- (295,48) ;
\draw [shift={(295,50)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5370174448694696] 
\draw    (260,65) -- (280,65) ;
%Straight Lines [id:da10275971172981246] 
\draw    (310,65) -- (330,65) ;
%Straight Lines [id:da11634547216650604] 
\draw    (360,65) -- (380,65) ;

%Shape: Rectangle [id:dp9377977577825386] 
\draw   (220,30) -- (420,30) -- (420,90) -- (220,90) -- cycle ;

%Shape: Circle [id:dp08702173433736271] 
\draw   (390,275) .. controls (390,266.72) and (396.72,260) .. (405,260) .. controls (413.28,260) and (420,266.72) .. (420,275) .. controls (420,283.28) and (413.28,290) .. (405,290) .. controls (396.72,290) and (390,283.28) .. (390,275) -- cycle ;
%Shape: Circle [id:dp33526260204247094] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (440,275) .. controls (440,266.72) and (446.72,260) .. (455,260) .. controls (463.28,260) and (470,266.72) .. (470,275) .. controls (470,283.28) and (463.28,290) .. (455,290) .. controls (446.72,290) and (440,283.28) .. (440,275) -- cycle ;
%Shape: Diamond [id:dp6602339234609659] 
\draw   (355,260) -- (370,275) -- (355,290) -- (340,275) -- cycle ;
%Straight Lines [id:da0022609813225449304] 
\draw    (405,240.04) -- (405,258) ;
\draw [shift={(405,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2801566199938712] 
\draw    (370,275) -- (390,275) ;
%Straight Lines [id:da6010093254866541] 
\draw    (420,275) -- (440,275) ;
%Shape: Rectangle [id:dp4030994047349016] 
\draw   (330,240) -- (480,240) -- (480,300) -- (330,300) -- cycle ;
%Shape: Circle [id:dp0574499800289866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,275) .. controls (170,266.72) and (176.72,260) .. (185,260) .. controls (193.28,260) and (200,266.72) .. (200,275) .. controls (200,283.28) and (193.28,290) .. (185,290) .. controls (176.72,290) and (170,283.28) .. (170,275) -- cycle ;
%Shape: Circle [id:dp17979722112490382] 
\draw   (220,275) .. controls (220,266.72) and (226.72,260) .. (235,260) .. controls (243.28,260) and (250,266.72) .. (250,275) .. controls (250,283.28) and (243.28,290) .. (235,290) .. controls (226.72,290) and (220,283.28) .. (220,275) -- cycle ;
%Shape: Circle [id:dp8058013836759265] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,275) .. controls (270,266.72) and (276.72,260) .. (285,260) .. controls (293.28,260) and (300,266.72) .. (300,275) .. controls (300,283.28) and (293.28,290) .. (285,290) .. controls (276.72,290) and (270,283.28) .. (270,275) -- cycle ;
%Straight Lines [id:da49298293817922556] 
\draw    (235,240.04) -- (235,258) ;
\draw [shift={(235,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23409992995129747] 
\draw    (200,275) -- (220,275) ;
%Straight Lines [id:da45013179950578774] 
\draw    (250,275) -- (270,275) ;
%Shape: Diamond [id:dp7064648848261964] 
\draw   (235,260) -- (250,275) -- (235,290) -- (220,275) -- cycle ;

%Shape: Rectangle [id:dp9918831853653579] 
\draw   (160,240.2) -- (310,240.2) -- (310,300.2) -- (160,300.2) -- cycle ;

%Shape: Circle [id:dp5017671749091989] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (390,344.96) .. controls (390,336.68) and (396.72,329.96) .. (405,329.96) .. controls (413.28,329.96) and (420,336.68) .. (420,344.96) .. controls (420,353.25) and (413.28,359.96) .. (405,359.96) .. controls (396.72,359.96) and (390,353.25) .. (390,344.96) -- cycle ;
%Shape: Circle [id:dp3012213229461619] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (440,344.96) .. controls (440,336.68) and (446.72,329.96) .. (455,329.96) .. controls (463.28,329.96) and (470,336.68) .. (470,344.96) .. controls (470,353.25) and (463.28,359.96) .. (455,359.96) .. controls (446.72,359.96) and (440,353.25) .. (440,344.96) -- cycle ;
%Shape: Diamond [id:dp22662531930015628] 
\draw   (355,329.96) -- (370,344.96) -- (355,359.96) -- (340,344.96) -- cycle ;
%Straight Lines [id:da22776356960508626] 
\draw    (405,310) -- (405,327.96) ;
\draw [shift={(405,329.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8001986502558421] 
\draw    (370,344.96) -- (390,344.96) ;
%Straight Lines [id:da2095035031472462] 
\draw    (420,344.96) -- (440,344.96) ;
%Shape: Circle [id:dp41461616730372397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,345) .. controls (170,336.72) and (176.72,330) .. (185,330) .. controls (193.28,330) and (200,336.72) .. (200,345) .. controls (200,353.28) and (193.28,360) .. (185,360) .. controls (176.72,360) and (170,353.28) .. (170,345) -- cycle ;
%Shape: Circle [id:dp8448704203053871] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (220,345) .. controls (220,336.72) and (226.72,330) .. (235,330) .. controls (243.28,330) and (250,336.72) .. (250,345) .. controls (250,353.28) and (243.28,360) .. (235,360) .. controls (226.72,360) and (220,353.28) .. (220,345) -- cycle ;
%Shape: Circle [id:dp9909134282533849] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,345) .. controls (270,336.72) and (276.72,330) .. (285,330) .. controls (293.28,330) and (300,336.72) .. (300,345) .. controls (300,353.28) and (293.28,360) .. (285,360) .. controls (276.72,360) and (270,353.28) .. (270,345) -- cycle ;
%Straight Lines [id:da8559765809999941] 
\draw    (235,310.04) -- (235,328) ;
\draw [shift={(235,330)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44715861461947326] 
\draw    (200,345) -- (220,345) ;
%Straight Lines [id:da37098848429916154] 
\draw    (250,345) -- (270,345) ;
%Shape: Rectangle [id:dp35219873154310577] 
\draw   (160,310) -- (310,310) -- (310,370) -- (160,370) -- cycle ;
%Shape: Circle [id:dp23444110574689647] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (390,485) .. controls (390,476.72) and (396.72,470) .. (405,470) .. controls (413.28,470) and (420,476.72) .. (420,485) .. controls (420,493.28) and (413.28,500) .. (405,500) .. controls (396.72,500) and (390,493.28) .. (390,485) -- cycle ;
%Shape: Diamond [id:dp07974128915375756] 
\draw   (355,470) -- (370,485) -- (355,500) -- (340,485) -- cycle ;
%Straight Lines [id:da41284456935957403] 
\draw    (370,485) -- (390,485) ;
%Straight Lines [id:da7620715403139044] 
\draw    (355,450.04) -- (355,468) ;
\draw [shift={(355,470)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp12056906072254359] 
\draw   (340,470) -- (370,470) -- (370,500) -- (340,500) -- cycle ;
%Shape: Diamond [id:dp881911404163297] 
\draw   (475,470) -- (490,485) -- (475,500) -- (460,485) -- cycle ;
%Straight Lines [id:da7227549952108449] 
\draw    (490,485) -- (510,485) ;
%Straight Lines [id:da19118027770962098] 
\draw    (475,450.04) -- (475,468) ;
\draw [shift={(475,470)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Diamond [id:dp6987174297598998] 
\draw   (525,470) -- (540,485) -- (525,500) -- (510,485) -- cycle ;
%Shape: Rectangle [id:dp5240233856165051] 
\draw   (330,310) -- (480,310) -- (480,370) -- (330,370) -- cycle ;
%Shape: Rectangle [id:dp9217303787995208] 
\draw   (330,450) -- (430,450) -- (430,510) -- (330,510) -- cycle ;
%Shape: Diamond [id:dp41568307720288666] 
\draw   (115,470) -- (130,485) -- (115,500) -- (100,485) -- cycle ;
%Straight Lines [id:da27420455998090854] 
\draw    (130,485) -- (150,485) ;
%Straight Lines [id:da7328171244616964] 
\draw    (115,450.04) -- (115,468) ;
\draw [shift={(115,470)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp24352487485007313] 
\draw   (450,450) -- (550,450) -- (550,510) -- (450,510) -- cycle ;
%Shape: Circle [id:dp8719128511960019] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150,485) .. controls (150,476.72) and (156.72,470) .. (165,470) .. controls (173.28,470) and (180,476.72) .. (180,485) .. controls (180,493.28) and (173.28,500) .. (165,500) .. controls (156.72,500) and (150,493.28) .. (150,485) -- cycle ;
%Shape: Rectangle [id:dp4730561003120699] 
\draw   (90,450) -- (190,450) -- (190,510) -- (90,510) -- cycle ;
%Shape: Diamond [id:dp4608885716491835] 
\draw   (285,470) -- (300,485) -- (285,500) -- (270,485) -- cycle ;
%Straight Lines [id:da7446542058570926] 
\draw    (235,450.04) -- (235,468) ;
\draw [shift={(235,470)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11839455185790015] 
\draw    (250,485) -- (262.4,485) -- (270,485) ;
%Shape: Circle [id:dp14217390009399922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (220,485) .. controls (220,476.72) and (226.72,470) .. (235,470) .. controls (243.28,470) and (250,476.72) .. (250,485) .. controls (250,493.28) and (243.28,500) .. (235,500) .. controls (226.72,500) and (220,493.28) .. (220,485) -- cycle ;
%Shape: Rectangle [id:dp07659193195658454] 
\draw   (210,450) -- (310,450) -- (310,510) -- (210,510) -- cycle ;
%Shape: Rectangle [id:dp13210538563308893] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20.6,20) -- (560.6,20) -- (560.6,520) -- (20.6,520) -- cycle ;
%Shape: Circle [id:dp2230816693353217] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230,205) .. controls (230,196.72) and (236.72,190) .. (245,190) .. controls (253.28,190) and (260,196.72) .. (260,205) .. controls (260,213.28) and (253.28,220) .. (245,220) .. controls (236.72,220) and (230,213.28) .. (230,205) -- cycle ;
%Shape: Circle [id:dp4892393163928447] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (280,205) .. controls (280,196.72) and (286.72,190) .. (295,190) .. controls (303.28,190) and (310,196.72) .. (310,205) .. controls (310,213.28) and (303.28,220) .. (295,220) .. controls (286.72,220) and (280,213.28) .. (280,205) -- cycle ;
%Shape: Circle [id:dp7918809004583064] 
\draw   (330,205) .. controls (330,196.72) and (336.72,190) .. (345,190) .. controls (353.28,190) and (360,196.72) .. (360,205) .. controls (360,213.28) and (353.28,220) .. (345,220) .. controls (336.72,220) and (330,213.28) .. (330,205) -- cycle ;
%Shape: Circle [id:dp7425268818106461] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (380,205) .. controls (380,196.72) and (386.72,190) .. (395,190) .. controls (403.28,190) and (410,196.72) .. (410,205) .. controls (410,213.28) and (403.28,220) .. (395,220) .. controls (386.72,220) and (380,213.28) .. (380,205) -- cycle ;
%Straight Lines [id:da7856642183252771] 
\draw    (345,170.04) -- (345,188) ;
\draw [shift={(345,190)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7923286854256547] 
\draw    (260,205) -- (280,205) ;
%Straight Lines [id:da9593480321583653] 
\draw    (310,205) -- (330,205) ;
%Straight Lines [id:da5879232118616459] 
\draw    (360,205) -- (380,205) ;
%Shape: Rectangle [id:dp8193362864953952] 
\draw   (220,170) -- (420,170) -- (420,230) -- (220,230) -- cycle ;
%Shape: Circle [id:dp9002797834933015] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230,135) .. controls (230,126.72) and (236.72,120) .. (245,120) .. controls (253.28,120) and (260,126.72) .. (260,135) .. controls (260,143.28) and (253.28,150) .. (245,150) .. controls (236.72,150) and (230,143.28) .. (230,135) -- cycle ;
%Shape: Circle [id:dp4145630403263143] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (280,135) .. controls (280,126.72) and (286.72,120) .. (295,120) .. controls (303.28,120) and (310,126.72) .. (310,135) .. controls (310,143.28) and (303.28,150) .. (295,150) .. controls (286.72,150) and (280,143.28) .. (280,135) -- cycle ;
%Shape: Circle [id:dp6615386781309837] 
\draw   (330,135) .. controls (330,126.72) and (336.72,120) .. (345,120) .. controls (353.28,120) and (360,126.72) .. (360,135) .. controls (360,143.28) and (353.28,150) .. (345,150) .. controls (336.72,150) and (330,143.28) .. (330,135) -- cycle ;
%Shape: Circle [id:dp7169665655577603] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (380,135) .. controls (380,126.72) and (386.72,120) .. (395,120) .. controls (403.28,120) and (410,126.72) .. (410,135) .. controls (410,143.28) and (403.28,150) .. (395,150) .. controls (386.72,150) and (380,143.28) .. (380,135) -- cycle ;
%Straight Lines [id:da8570537207028743] 
\draw    (295,100.04) -- (295,118) ;
\draw [shift={(295,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9672591330883327] 
\draw    (260,135) -- (280,135) ;
%Straight Lines [id:da5716579529157948] 
\draw    (310,135) -- (330,135) ;
%Straight Lines [id:da8790326968050015] 
\draw    (360,135) -- (380,135) ;
%Shape: Rectangle [id:dp6236660093850407] 
\draw   (220,100) -- (420,100) -- (420,160) -- (220,160) -- cycle ;
%Shape: Circle [id:dp6702888244076886] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (390,414.96) .. controls (390,406.68) and (396.72,399.96) .. (405,399.96) .. controls (413.28,399.96) and (420,406.68) .. (420,414.96) .. controls (420,423.25) and (413.28,429.96) .. (405,429.96) .. controls (396.72,429.96) and (390,423.25) .. (390,414.96) -- cycle ;
%Shape: Circle [id:dp7415932504337354] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (440,414.96) .. controls (440,406.68) and (446.72,399.96) .. (455,399.96) .. controls (463.28,399.96) and (470,406.68) .. (470,414.96) .. controls (470,423.25) and (463.28,429.96) .. (455,429.96) .. controls (446.72,429.96) and (440,423.25) .. (440,414.96) -- cycle ;
%Shape: Diamond [id:dp25804714104441007] 
\draw   (355,399.96) -- (370,414.96) -- (355,429.96) -- (340,414.96) -- cycle ;
%Straight Lines [id:da1670023004764476] 
\draw    (355,380) -- (355,397.96) ;
\draw [shift={(355,399.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8628043924973174] 
\draw    (370,414.96) -- (390,414.96) ;
%Straight Lines [id:da28574977580778826] 
\draw    (420,414.96) -- (440,414.96) ;
%Shape: Circle [id:dp973060312145427] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,415) .. controls (170,406.72) and (176.72,400) .. (185,400) .. controls (193.28,400) and (200,406.72) .. (200,415) .. controls (200,423.28) and (193.28,430) .. (185,430) .. controls (176.72,430) and (170,423.28) .. (170,415) -- cycle ;
%Shape: Circle [id:dp9042527575472648] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (220,415) .. controls (220,406.72) and (226.72,400) .. (235,400) .. controls (243.28,400) and (250,406.72) .. (250,415) .. controls (250,423.28) and (243.28,430) .. (235,430) .. controls (226.72,430) and (220,423.28) .. (220,415) -- cycle ;
%Shape: Circle [id:dp4598153194758159] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,415) .. controls (270,406.72) and (276.72,400) .. (285,400) .. controls (293.28,400) and (300,406.72) .. (300,415) .. controls (300,423.28) and (293.28,430) .. (285,430) .. controls (276.72,430) and (270,423.28) .. (270,415) -- cycle ;
%Straight Lines [id:da36690458509085133] 
\draw    (185,380.04) -- (185,398) ;
\draw [shift={(185,400)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da547456191938176] 
\draw    (200,415) -- (220,415) ;
%Straight Lines [id:da8306442990650601] 
\draw    (250,415) -- (270,415) ;
%Shape: Rectangle [id:dp6845012149934074] 
\draw   (160,380) -- (310,380) -- (310,440) -- (160,440) -- cycle ;
%Shape: Rectangle [id:dp9986506518591861] 
\draw   (330,380) -- (480,380) -- (480,440) -- (330,440) -- cycle ;
%Straight Lines [id:da17216235209636965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,20) -- (80,520) ;

% Text Node
\draw (222,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (332,453.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (452,453.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (92,453.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (212,453.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (332,243.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (162,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (332,313.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (162,313.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (222,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (222,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (332,383.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (162,383.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (32,53.4) node [anchor=north west][inner sep=0.75pt]    {$0-1$};
% Text Node
\draw (44.5,123.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (44.5,193.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (44.5,263.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (32,333.4) node [anchor=north west][inner sep=0.75pt]    {$1-2$};
% Text Node
\draw (44.5,403.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (32,473.4) node [anchor=north west][inner sep=0.75pt]    {$4-1$};


\end{tikzpicture}

==> Fig_types-of-incompatibility-edges.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Circle [id:dp6311057128314937] 
\draw   (70,67) .. controls (70,58.72) and (76.72,52) .. (85,52) .. controls (93.28,52) and (100,58.72) .. (100,67) .. controls (100,75.28) and (93.28,82) .. (85,82) .. controls (76.72,82) and (70,75.28) .. (70,67) -- cycle ;

%Shape: Circle [id:dp6810719386450308] 
\draw   (130,67) .. controls (130,58.72) and (136.72,52) .. (145,52) .. controls (153.28,52) and (160,58.72) .. (160,67) .. controls (160,75.28) and (153.28,82) .. (145,82) .. controls (136.72,82) and (130,75.28) .. (130,67) -- cycle ;

%Shape: Circle [id:dp871503861587982] 
\draw   (190,67) .. controls (190,58.72) and (196.72,52) .. (205,52) .. controls (213.28,52) and (220,58.72) .. (220,67) .. controls (220,75.28) and (213.28,82) .. (205,82) .. controls (196.72,82) and (190,75.28) .. (190,67) -- cycle ;

%Straight Lines [id:da4103115923071794] 
\draw    (100,67) -- (130,67) ;
%Straight Lines [id:da2002327462712008] 
\draw    (160,67) -- (190,67) ;
%Shape: Circle [id:dp020378539996623535] 
\draw   (40,145) .. controls (40,136.72) and (46.72,130) .. (55,130) .. controls (63.28,130) and (70,136.72) .. (70,145) .. controls (70,153.28) and (63.28,160) .. (55,160) .. controls (46.72,160) and (40,153.28) .. (40,145) -- cycle ;

%Shape: Circle [id:dp9474770422630695] 
\draw   (100,145) .. controls (100,136.72) and (106.72,130) .. (115,130) .. controls (123.28,130) and (130,136.72) .. (130,145) .. controls (130,153.28) and (123.28,160) .. (115,160) .. controls (106.72,160) and (100,153.28) .. (100,145) -- cycle ;
%Shape: Circle [id:dp4452159031893085] 
\draw   (160,145) .. controls (160,136.72) and (166.72,130) .. (175,130) .. controls (183.28,130) and (190,136.72) .. (190,145) .. controls (190,153.28) and (183.28,160) .. (175,160) .. controls (166.72,160) and (160,153.28) .. (160,145) -- cycle ;
%Shape: Circle [id:dp9247400339556981] 
\draw   (220,145) .. controls (220,136.72) and (226.72,130) .. (235,130) .. controls (243.28,130) and (250,136.72) .. (250,145) .. controls (250,153.28) and (243.28,160) .. (235,160) .. controls (226.72,160) and (220,153.28) .. (220,145) -- cycle ;
%Straight Lines [id:da2701330316941891] 
\draw    (70,145) -- (100,145) ;
%Straight Lines [id:da44044811995437094] 
\draw    (130,145) -- (160,145) ;
%Straight Lines [id:da3587364169229089] 
\draw    (190,145) -- (220,145) ;
%Shape: Circle [id:dp8768950046750961] 
\draw   (40,204.5) .. controls (40,196.22) and (46.72,189.5) .. (55,189.5) .. controls (63.28,189.5) and (70,196.22) .. (70,204.5) .. controls (70,212.78) and (63.28,219.5) .. (55,219.5) .. controls (46.72,219.5) and (40,212.78) .. (40,204.5) -- cycle ;

%Shape: Circle [id:dp41778058058295775] 
\draw   (100,204.5) .. controls (100,196.22) and (120.15,189.5) .. (145,189.5) .. controls (169.85,189.5) and (190,196.22) .. (190,204.5) .. controls (190,212.78) and (169.85,219.5) .. (145,219.5) .. controls (120.15,219.5) and (100,212.78) .. (100,204.5) -- cycle ;
%Shape: Circle [id:dp17675189679194026] 
\draw   (220,204.5) .. controls (220,196.22) and (226.72,189.5) .. (235,189.5) .. controls (243.28,189.5) and (250,196.22) .. (250,204.5) .. controls (250,212.78) and (243.28,219.5) .. (235,219.5) .. controls (226.72,219.5) and (220,212.78) .. (220,204.5) -- cycle ;
%Straight Lines [id:da0407593252632894] 
\draw    (70,204.5) -- (100,204.5) ;
%Straight Lines [id:da9963910781109807] 
\draw    (190,204.5) -- (220,204.5) ;
%Straight Lines [id:da09213642732124816] 
\draw    (146,89.33) -- (146,117.2) ;
\draw [shift={(146,119.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9265436332128308] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,40) -- (260,40) -- (260,230) -- (30,230) -- cycle ;

% Text Node
\draw (197,57.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{3}$};
% Text Node
\draw (137,57.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{2}$};
% Text Node
\draw (77,57.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}$};
% Text Node
\draw (103.5,45.4) node [anchor=north west][inner sep=0.75pt]    {$\not{\sim }$};
% Text Node
\draw (163.5,45.4) node [anchor=north west][inner sep=0.75pt]    {$\not{\sim }$};
% Text Node
\draw (103,138.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2,1}$};
% Text Node
\draw (163,138.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2,3}$};
% Text Node
\draw (223,138.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{3,2}$};
% Text Node
\draw (43,138.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1,2}$};
% Text Node
\draw (74.5,125.9) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{A}$};
% Text Node
\draw (194.5,125.9) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{A}$};
% Text Node
\draw (134.5,125.92) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{C}_{2}$};
% Text Node
\draw (113,197.9) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2,1} =\gamma _{2,3}$};
% Text Node
\draw (223,197.9) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{3,2}$};
% Text Node
\draw (74.5,185.4) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{A}$};
% Text Node
\draw (194.5,185.4) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{A}$};
% Text Node
\draw (43,197.9) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1,2}$};
% Text Node
\draw (140,166.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$or$};


\end{tikzpicture}

==> Fig_underline-T-n-varphi-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Circle [id:dp6008652114838432] 
\draw   (55,60) .. controls (55,54.48) and (59.48,50) .. (65,50) .. controls (70.52,50) and (75,54.48) .. (75,60) .. controls (75,65.52) and (70.52,70) .. (65,70) .. controls (59.48,70) and (55,65.52) .. (55,60) -- cycle ;
%Shape: Circle [id:dp9072429328142787] 
\draw   (30,90) .. controls (30,84.48) and (34.48,80) .. (40,80) .. controls (45.52,80) and (50,84.48) .. (50,90) .. controls (50,95.52) and (45.52,100) .. (40,100) .. controls (34.48,100) and (30,95.52) .. (30,90) -- cycle ;
%Shape: Circle [id:dp545259549015374] 
\draw   (55,120) .. controls (55,114.48) and (59.48,110) .. (65,110) .. controls (70.52,110) and (75,114.48) .. (75,120) .. controls (75,125.52) and (70.52,130) .. (65,130) .. controls (59.48,130) and (55,125.52) .. (55,120) -- cycle ;
%Shape: Circle [id:dp37565200742941385] 
\draw   (80,150) .. controls (80,144.48) and (84.48,140) .. (90,140) .. controls (95.52,140) and (100,144.48) .. (100,150) .. controls (100,155.52) and (95.52,160) .. (90,160) .. controls (84.48,160) and (80,155.52) .. (80,150) -- cycle ;
%Straight Lines [id:da1878072966915687] 
\draw    (40,100) -- (65,110) ;
%Straight Lines [id:da31397218935721205] 
\draw    (65,130) -- (90,140) ;
%Straight Lines [id:da16906903019569663] 
\draw    (65,70) -- (40,80) ;
%Shape: Rectangle [id:dp5289623325105837] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20,40) -- (220.8,40) -- (220.8,170) -- (20,170) -- cycle ;
%Rounded Rect [id:dp813631153094175] 
\draw   (138.3,82.49) .. controls (138.3,74.76) and (144.56,68.5) .. (152.29,68.5) -- (195.81,68.5) .. controls (203.54,68.5) and (209.8,74.76) .. (209.8,82.49) -- (209.8,124.46) .. controls (209.8,132.19) and (203.54,138.45) .. (195.81,138.45) -- (152.29,138.45) .. controls (144.56,138.45) and (138.3,132.19) .. (138.3,124.46) -- cycle ;

% Text Node
\draw (90,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\underline{T}$};
% Text Node
\draw (60,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (35,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (60,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (85,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (139,72.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\underline{n} \ =\ 4\\
\underline{\varphi }( 2) =5\\
\underline{\varphi }( 3) =3
\end{array}$};


\end{tikzpicture}

==> kthcontractingfunction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Triangle [id:dp46730353863292684] 
\draw   (80,195) -- (100,235) -- (60,235) -- cycle ;
%Shape: Circle [id:dp2632924359390316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,125) .. controls (70,119.48) and (74.48,115) .. (80,115) .. controls (85.52,115) and (90,119.48) .. (90,125) .. controls (90,130.52) and (85.52,135) .. (80,135) .. controls (74.48,135) and (70,130.52) .. (70,125) -- cycle ;
%Shape: Circle [id:dp505073863600964] 
\draw   (70,165) .. controls (70,159.48) and (74.48,155) .. (80,155) .. controls (85.52,155) and (90,159.48) .. (90,165) .. controls (90,170.52) and (85.52,175) .. (80,175) .. controls (74.48,175) and (70,170.52) .. (70,165) -- cycle ;
%Shape: Circle [id:dp48269160119605325] 
\draw   (110,145) .. controls (110,139.48) and (114.48,135) .. (120,135) .. controls (125.52,135) and (130,139.48) .. (130,145) .. controls (130,150.52) and (125.52,155) .. (120,155) .. controls (114.48,155) and (110,150.52) .. (110,145) -- cycle ;
%Shape: Circle [id:dp6976075095512696] 
\draw   (30,145) .. controls (30,139.48) and (34.48,135) .. (40,135) .. controls (45.52,135) and (50,139.48) .. (50,145) .. controls (50,150.52) and (45.52,155) .. (40,155) .. controls (34.48,155) and (30,150.52) .. (30,145) -- cycle ;
%Straight Lines [id:da5641117513635577] 
\draw    (80,135) -- (80,155) ;
%Straight Lines [id:da8500702733384295] 
\draw    (80,175) -- (80,195) ;
%Shape: Triangle [id:dp4231964361512377] 
\draw   (120,175) -- (140,215) -- (100,215) -- cycle ;
%Straight Lines [id:da17981293059412562] 
\draw    (80,125) -- (111.33,140.66) ;
%Straight Lines [id:da4390773411668599] 
\draw    (120,155) -- (120,175) ;
%Straight Lines [id:da23018150825318762] 
\draw    (80,125) -- (48.87,140.57) ;
%Shape: Triangle [id:dp3474598338389411] 
\draw   (40,175) -- (60,215) -- (20,215) -- cycle ;
%Straight Lines [id:da9516321814601892] 
\draw    (40,155) -- (40,175) ;
%Shape: Rectangle [id:dp7276833377903672] 
\draw   (230,20) -- (250,20) -- (250,40) -- (230,40) -- cycle ;
%Shape: Circle [id:dp007990454798485258] 
\draw   (270,50) .. controls (270,44.48) and (274.48,40) .. (280,40) .. controls (285.52,40) and (290,44.48) .. (290,50) .. controls (290,55.52) and (285.52,60) .. (280,60) .. controls (274.48,60) and (270,55.52) .. (270,50) -- cycle ;
%Shape: Triangle [id:dp11695861483676295] 
\draw   (240,60) -- (260,100) -- (220,100) -- cycle ;
%Straight Lines [id:da4454493845700528] 
\draw    (240,40) -- (240,60) ;
%Shape: Triangle [id:dp9700692139105465] 
\draw   (280,80) -- (300,120) -- (260,120) -- cycle ;
%Straight Lines [id:da557555833246319] 
\draw    (280,60) -- (280,80) ;
%Shape: Triangle [id:dp5203396784994634] 
\draw   (320,60) -- (340,100) -- (300,100) -- cycle ;
%Straight Lines [id:da9383402371723429] 
\draw    (320,40) -- (320,60) ;
%Shape: Circle [id:dp08655039050911839] 
\draw   (310,30) .. controls (310,24.48) and (314.48,20) .. (320,20) .. controls (325.52,20) and (330,24.48) .. (330,30) .. controls (330,35.52) and (325.52,40) .. (320,40) .. controls (314.48,40) and (310,35.52) .. (310,30) -- cycle ;
%Straight Lines [id:da23954938489407795] 
\draw    (249.88,34.94) -- (271.24,45.62) ;
%Straight Lines [id:da8680459537011312] 
\draw    (289,45.5) -- (311.16,34.42) ;
%Shape: Rectangle [id:dp07655404046352765] 
\draw   (360,20) -- (380,20) -- (380,40) -- (360,40) -- cycle ;
%Shape: Circle [id:dp18822425832776202] 
\draw   (400,50) .. controls (400,44.48) and (404.48,40) .. (410,40) .. controls (415.52,40) and (420,44.48) .. (420,50) .. controls (420,55.52) and (415.52,60) .. (410,60) .. controls (404.48,60) and (400,55.52) .. (400,50) -- cycle ;
%Shape: Triangle [id:dp7001014400220509] 
\draw   (370,60) -- (390,100) -- (350,100) -- cycle ;
%Straight Lines [id:da6471393287050108] 
\draw    (370,40) -- (370,60) ;
%Shape: Triangle [id:dp40494219858512115] 
\draw   (410,80) -- (430,120) -- (390,120) -- cycle ;
%Straight Lines [id:da13421480404162] 
\draw    (410,60) -- (410,80) ;
%Shape: Triangle [id:dp8172569454368431] 
\draw   (450,60) -- (470,100) -- (430,100) -- cycle ;
%Straight Lines [id:da8216832408254876] 
\draw    (450,40) -- (450,60) ;
%Shape: Circle [id:dp5621533455437605] 
\draw   (440,30) .. controls (440,24.48) and (444.48,20) .. (450,20) .. controls (455.52,20) and (460,24.48) .. (460,30) .. controls (460,35.52) and (455.52,40) .. (450,40) .. controls (444.48,40) and (440,35.52) .. (440,30) -- cycle ;
%Straight Lines [id:da8784629663417209] 
\draw    (419,45.5) -- (441.16,34.42) ;
%Straight Lines [id:da45736266670229864] 
\draw    (380.06,30) -- (440,30) ;
%Shape: Rectangle [id:dp4050364941165715] 
\draw   (270,150) -- (290,150) -- (290,170) -- (270,170) -- cycle ;
%Shape: Circle [id:dp27537999195478013] 
\draw   (230,140) .. controls (230,134.48) and (234.48,130) .. (240,130) .. controls (245.52,130) and (250,134.48) .. (250,140) .. controls (250,145.52) and (245.52,150) .. (240,150) .. controls (234.48,150) and (230,145.52) .. (230,140) -- cycle ;
%Shape: Triangle [id:dp3381545661204145] 
\draw   (240,170) -- (260,210) -- (220,210) -- cycle ;
%Straight Lines [id:da3463415244889352] 
\draw    (240,150) -- (240,170) ;
%Shape: Triangle [id:dp7073987633912362] 
\draw   (280,190) -- (300,230) -- (260,230) -- cycle ;
%Straight Lines [id:da7408978141666414] 
\draw    (280,170) -- (280,190) ;
%Shape: Triangle [id:dp35306074549335686] 
\draw   (320,170) -- (340,210) -- (300,210) -- cycle ;
%Straight Lines [id:da35387393919331234] 
\draw    (320,150) -- (320,170) ;
%Shape: Circle [id:dp3024223378556413] 
\draw   (310,140) .. controls (310,134.48) and (314.48,130) .. (320,130) .. controls (325.52,130) and (330,134.48) .. (330,140) .. controls (330,145.52) and (325.52,150) .. (320,150) .. controls (314.48,150) and (310,145.52) .. (310,140) -- cycle ;
%Shape: Rectangle [id:dp6597457463700409] 
\draw   (400,150) -- (420,150) -- (420,170) -- (400,170) -- cycle ;
%Shape: Circle [id:dp8437992050941696] 
\draw   (360,140) .. controls (360,134.48) and (364.48,130) .. (370,130) .. controls (375.52,130) and (380,134.48) .. (380,140) .. controls (380,145.52) and (375.52,150) .. (370,150) .. controls (364.48,150) and (360,145.52) .. (360,140) -- cycle ;
%Shape: Triangle [id:dp2596644445642098] 
\draw   (370,170) -- (390,210) -- (350,210) -- cycle ;
%Straight Lines [id:da64361563450447] 
\draw    (370,150) -- (370,170) ;
%Shape: Triangle [id:dp47507762307240187] 
\draw   (410,190) -- (430,230) -- (390,230) -- cycle ;
%Straight Lines [id:da9199195630444739] 
\draw    (410,170) -- (410,190) ;
%Shape: Triangle [id:dp5754482306368732] 
\draw   (450,170) -- (470,210) -- (430,210) -- cycle ;
%Straight Lines [id:da7060568281149102] 
\draw    (450,150) -- (450,170) ;
%Shape: Circle [id:dp17909148875140468] 
\draw   (440,140) .. controls (440,134.48) and (444.48,130) .. (450,130) .. controls (455.52,130) and (460,134.48) .. (460,140) .. controls (460,145.52) and (455.52,150) .. (450,150) .. controls (444.48,150) and (440,145.52) .. (440,140) -- cycle ;
%Shape: Rectangle [id:dp06277640546343732] 
\draw   (310,240) -- (330,240) -- (330,260) -- (310,260) -- cycle ;
%Shape: Circle [id:dp5982358941528834] 
\draw   (230,250) .. controls (230,244.48) and (234.48,240) .. (240,240) .. controls (245.52,240) and (250,244.48) .. (250,250) .. controls (250,255.52) and (245.52,260) .. (240,260) .. controls (234.48,260) and (230,255.52) .. (230,250) -- cycle ;
%Shape: Triangle [id:dp8278667269714867] 
\draw   (240,280) -- (260,320) -- (220,320) -- cycle ;
%Straight Lines [id:da34694881462099536] 
\draw    (240,260) -- (240,280) ;
%Shape: Triangle [id:dp05200295414623124] 
\draw   (280,300) -- (300,340) -- (260,340) -- cycle ;
%Straight Lines [id:da6595729536580702] 
\draw    (280,280) -- (280,300) ;
%Shape: Triangle [id:dp40530637175955353] 
\draw   (320,280) -- (340,320) -- (300,320) -- cycle ;
%Straight Lines [id:da4827135443513595] 
\draw    (320,260) -- (320,280) ;
%Shape: Circle [id:dp7617614647362081] 
\draw   (270,270) .. controls (270,264.48) and (274.48,260) .. (280,260) .. controls (285.52,260) and (290,264.48) .. (290,270) .. controls (290,275.52) and (285.52,280) .. (280,280) .. controls (274.48,280) and (270,275.52) .. (270,270) -- cycle ;
%Shape: Rectangle [id:dp4821244210042114] 
\draw   (440,240) -- (460,240) -- (460,260) -- (440,260) -- cycle ;
%Shape: Circle [id:dp39081781179479014] 
\draw   (360,250) .. controls (360,244.48) and (364.48,240) .. (370,240) .. controls (375.52,240) and (380,244.48) .. (380,250) .. controls (380,255.52) and (375.52,260) .. (370,260) .. controls (364.48,260) and (360,255.52) .. (360,250) -- cycle ;
%Shape: Triangle [id:dp4954787017023399] 
\draw   (370,280) -- (390,320) -- (350,320) -- cycle ;
%Straight Lines [id:da7666126901344941] 
\draw    (370,260) -- (370,280) ;
%Shape: Triangle [id:dp7106532521964368] 
\draw   (410,300) -- (430,340) -- (390,340) -- cycle ;
%Straight Lines [id:da7628463294236663] 
\draw    (410,280) -- (410,300) ;
%Shape: Triangle [id:dp011264690893422413] 
\draw   (450,280) -- (470,320) -- (430,320) -- cycle ;
%Straight Lines [id:da8657229457595192] 
\draw    (450,260) -- (450,280) ;
%Shape: Circle [id:dp7442373502847422] 
\draw   (400,270) .. controls (400,264.48) and (404.48,260) .. (410,260) .. controls (415.52,260) and (420,264.48) .. (420,270) .. controls (420,275.52) and (415.52,280) .. (410,280) .. controls (404.48,280) and (400,275.52) .. (400,270) -- cycle ;
%Straight Lines [id:da13271549421889062] 
\draw    (289.87,155.07) -- (311.07,144.47) ;
%Straight Lines [id:da7130275312783833] 
\draw    (249.24,254.62) -- (271.4,265.7) ;
%Straight Lines [id:da5730744321404763] 
\draw    (288.73,265.64) -- (310.01,255) ;
%Straight Lines [id:da6970205130733631] 
\draw    (250,140) -- (310,140) ;
%Straight Lines [id:da9359982527070985] 
\draw    (380,140) -- (440,140) ;
%Straight Lines [id:da8924284674952647] 
\draw    (379.04,144.52) -- (400.04,155.02) -- (400.35,155.17) -- (400.04,155.02) ;
%Straight Lines [id:da8703162361079753] 
\draw    (380,250) -- (440,250) ;
%Straight Lines [id:da35752876962715896] 
\draw    (378.95,254.48) -- (401.29,265.64) ;
%Shape: Rectangle [id:dp8411933551906153] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10,10) -- (480,10) -- (480,350) -- (10,350) -- cycle ;
%Shape: Triangle [id:dp7998757244554241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (214.64,176.36) -- (154.64,206.36) -- (154.64,146.36) -- cycle ;

% Text Node
\draw (40,145) node  [font=\small]  {$1$};
% Text Node
\draw (80,165) node  [font=\small]  {$2$};
% Text Node
\draw (120,145) node  [font=\small]  {$3$};
% Text Node
\draw (40,198.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{1}$};
% Text Node
\draw (80,218.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{2}$};
% Text Node
\draw (120,198.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{3}$};
% Text Node
\draw (240,30) node  [font=\small]  {$1$};
% Text Node
\draw (370,30) node  [font=\small]  {$1$};
% Text Node
\draw (240,140) node  [font=\small]  {$1$};
% Text Node
\draw (370,140) node  [font=\small]  {$1$};
% Text Node
\draw (240,250) node  [font=\small]  {$1$};
% Text Node
\draw (370,250) node  [font=\small]  {$1$};
% Text Node
\draw (280,50) node  [font=\small]  {$2$};
% Text Node
\draw (410,50) node  [font=\small]  {$2$};
% Text Node
\draw (280,160) node  [font=\small]  {$2$};
% Text Node
\draw (410,160) node  [font=\small]  {$2$};
% Text Node
\draw (280,270) node  [font=\small]  {$2$};
% Text Node
\draw (410,270) node  [font=\small]  {$2$};
% Text Node
\draw (320,30) node  [font=\small]  {$3$};
% Text Node
\draw (450,30) node  [font=\small]  {$3$};
% Text Node
\draw (320,140) node  [font=\small]  {$3$};
% Text Node
\draw (450,140) node  [font=\small]  {$3$};
% Text Node
\draw (320,250) node  [font=\small]  {$3$};
% Text Node
\draw (450,250) node  [font=\small]  {$3$};
% Text Node
\draw (240,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{1}$};
% Text Node
\draw (370,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{1}$};
% Text Node
\draw (240,193.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{1}$};
% Text Node
\draw (370,193.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{1}$};
% Text Node
\draw (240,303.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{1}$};
% Text Node
\draw (370,303.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{1}$};
% Text Node
\draw (280,103.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{2}$};
% Text Node
\draw (410,103.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{2}$};
% Text Node
\draw (280,213.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{2}$};
% Text Node
\draw (410,213.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{2}$};
% Text Node
\draw (280,323.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{2}$};
% Text Node
\draw (410,323.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{2}$};
% Text Node
\draw (320,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{3}$};
% Text Node
\draw (450,83.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{3}$};
% Text Node
\draw (320,193.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{3}$};
% Text Node
\draw (450,193.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{3}$};
% Text Node
\draw (320,303.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{3}$};
% Text Node
\draw (450,303.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$T_{3}$};
% Text Node
\draw (174.97,175) node    {$\mathcal{R}_{\beta }^{3}$};


\end{tikzpicture}
